Training Tips for the Transformer Model

This article describes our experiments in neural machine translation using the recent Tensor2Tensor framework and the Transformer sequence-to-sequence model (Vaswani et al., 2017). We examine some of the critical parameters that affect the final translation quality, memory usage, training stability and training time, concluding each experiment with a set of recommendations for fellow researchers. In addition to confirming the general mantra "more data and larger models", we address scaling to multiple GPUs and provide practical tips for improved training regarding batch size, learning rate, warmup steps, maximum sentence length and checkpoint averaging. We hope that our observations will allow others to get better results given their particular hardware and data constraints.

==> plots/1268GPU-czeng57-b15.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:07:20 CEST
\path (0.000,0.000) rectangle (13.600,6.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.109)--(1.868,1.109);
\draw[gp path] (13.047,1.109)--(12.867,1.109);
\node[gp node right] at (1.504,1.109) { 23.5};
\draw[gp path] (1.688,1.729)--(1.868,1.729);
\draw[gp path] (13.047,1.729)--(12.867,1.729);
\node[gp node right] at (1.504,1.729) { 24};
\draw[gp path] (1.688,2.350)--(1.868,2.350);
\draw[gp path] (13.047,2.350)--(12.867,2.350);
\node[gp node right] at (1.504,2.350) { 24.5};
\draw[gp path] (1.688,2.970)--(1.868,2.970);
\draw[gp path] (13.047,2.970)--(12.867,2.970);
\node[gp node right] at (1.504,2.970) { 25};
\draw[gp path] (1.688,3.590)--(1.868,3.590);
\draw[gp path] (13.047,3.590)--(12.867,3.590);
\node[gp node right] at (1.504,3.590) { 25.5};
\draw[gp path] (1.688,4.210)--(1.868,4.210);
\draw[gp path] (13.047,4.210)--(12.867,4.210);
\node[gp node right] at (1.504,4.210) { 26};
\draw[gp path] (1.688,4.831)--(1.868,4.831);
\draw[gp path] (13.047,4.831)--(12.867,4.831);
\node[gp node right] at (1.504,4.831) { 26.5};
\draw[gp path] (1.688,5.451)--(1.868,5.451);
\draw[gp path] (13.047,5.451)--(12.867,5.451);
\node[gp node right] at (1.504,5.451) { 27};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (3.311,0.985)--(3.311,1.165);
\node[gp node center] at (3.311,0.677) { 50};
\draw[gp path] (4.933,0.985)--(4.933,1.165);
\node[gp node center] at (4.933,0.677) { 100};
\draw[gp path] (6.556,0.985)--(6.556,1.165);
\node[gp node center] at (6.556,0.677) { 150};
\draw[gp path] (8.179,0.985)--(8.179,1.165);
\node[gp node center] at (8.179,0.677) { 200};
\draw[gp path] (9.802,0.985)--(9.802,1.165);
\node[gp node center] at (9.802,0.677) { 250};
\draw[gp path] (11.424,0.985)--(11.424,1.165);
\node[gp node center] at (11.424,0.677) { 300};
\draw[gp path] (13.047,0.985)--(13.047,1.165);
\node[gp node center] at (13.047,0.677) { 350};
\draw[gp path] (2.467,5.575)--(2.467,5.395);
\node[gp node center] at (2.467,5.883) { 1};
\draw[gp path] (3.246,5.575)--(3.246,5.395);
\node[gp node center] at (3.246,5.883) { 2};
\draw[gp path] (4.025,5.575)--(4.025,5.395);
\node[gp node center] at (4.025,5.883) { 3};
\draw[gp path] (4.804,5.575)--(4.804,5.395);
\node[gp node center] at (4.804,5.883) { 4};
\draw[gp path] (5.583,5.575)--(5.583,5.395);
\node[gp node center] at (5.583,5.883) { 5};
\draw[gp path] (6.362,5.575)--(6.362,5.395);
\node[gp node center] at (6.362,5.883) { 6};
\draw[gp path] (7.140,5.575)--(7.140,5.395);
\node[gp node center] at (7.140,5.883) { 7};
\draw[gp path] (7.919,5.575)--(7.919,5.395);
\node[gp node center] at (7.919,5.883) { 8};
\draw[gp path] (8.698,5.575)--(8.698,5.395);
\node[gp node center] at (8.698,5.883) { 9};
\draw[gp path] (9.477,5.575)--(9.477,5.395);
\node[gp node center] at (9.477,5.883) { 10};
\draw[gp path] (10.256,5.575)--(10.256,5.395);
\node[gp node center] at (10.256,5.883) { 11};
\draw[gp path] (11.035,5.575)--(11.035,5.395);
\node[gp node center] at (11.035,5.883) { 12};
\draw[gp path] (11.814,5.575)--(11.814,5.395);
\node[gp node center] at (11.814,5.883) { 13};
\draw[gp path] (12.593,5.575)--(12.593,5.395);
\node[gp node center] at (12.593,5.883) { 14};
\draw[gp path] (1.688,5.575)--(1.688,0.985)--(13.047,0.985)--(13.047,5.575)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.280) {BLEU};
\node[gp node center] at (7.367,0.215) {Training time (hours)};
\node[gp node center] at (7.367,6.344) {Training time (days)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.551) {8GPU};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,2.551)--(12.679,2.551);
\draw[gp path] (1.990,0.985)--(2.014,1.323)--(2.047,1.530)--(2.079,1.799)--(2.112,1.625)%
  --(2.144,1.796)--(2.177,2.132)--(2.209,2.003)--(2.242,2.149)--(2.274,2.781)--(2.307,2.880)%
  --(2.339,2.746)--(2.371,2.717)--(2.404,3.140)--(2.436,2.820)--(2.469,3.340)--(2.501,3.166)%
  --(2.534,3.143)--(2.566,3.031)--(2.599,3.264)--(2.631,3.252)--(2.664,3.458)--(2.696,3.063)%
  --(2.728,3.430)--(2.761,3.316)--(2.793,3.639)--(2.826,3.672)--(2.858,3.686)--(2.891,3.605)%
  --(2.923,3.702)--(2.956,3.543)--(2.988,3.790)--(3.021,3.857)--(3.053,3.954)--(3.085,4.100)%
  --(3.118,3.975)--(3.150,3.860)--(3.183,3.648)--(3.215,4.141)--(3.248,3.887)--(3.280,4.051)%
  --(3.313,3.946)--(3.345,4.080)--(3.378,3.615)--(3.410,4.133)--(3.442,4.119)--(3.475,4.176)%
  --(3.507,4.121)--(3.540,4.383)--(3.572,3.841)--(3.605,4.037)--(3.637,4.089)--(3.670,4.362)%
  --(3.702,4.117)--(3.735,4.435)--(3.767,4.109)--(3.799,3.950)--(3.832,3.897)--(3.864,4.393)%
  --(3.897,4.147)--(3.929,4.359)--(3.962,4.192)--(3.994,4.157)--(4.027,3.919)--(4.059,4.087)%
  --(4.092,4.126)--(4.124,4.281)--(4.156,4.227)--(4.189,4.054)--(4.221,4.491)--(4.254,4.462)%
  --(4.286,4.308)--(4.319,4.453)--(4.351,4.337)--(4.384,4.491)--(4.416,4.366)--(4.449,4.641)%
  --(4.481,4.531)--(4.513,4.668)--(4.546,4.679)--(4.578,4.668)--(4.611,4.429)--(4.643,4.463)%
  --(4.676,4.502)--(4.708,4.487)--(4.741,4.442)--(4.773,4.515)--(4.806,4.571)--(4.838,4.517)%
  --(4.870,4.565)--(4.903,4.421)--(4.935,4.624)--(4.968,4.734)--(5.000,4.546)--(5.033,4.637)%
  --(5.065,4.677)--(5.098,4.491)--(5.130,4.488)--(5.163,4.464)--(5.195,4.549)--(5.227,4.367)%
  --(5.260,4.394)--(5.292,4.629)--(5.325,4.326)--(5.357,4.627)--(5.390,4.440)--(5.422,4.680)%
  --(5.455,4.727)--(5.487,4.574)--(5.519,4.639)--(5.552,4.632)--(5.584,4.562)--(5.617,4.543)%
  --(5.649,4.408)--(5.682,4.539)--(5.714,4.489)--(5.747,4.658)--(5.779,4.543)--(5.812,4.602)%
  --(5.844,4.629)--(5.876,4.241)--(5.909,4.826)--(5.941,4.702)--(5.974,4.772)--(6.006,4.747)%
  --(6.039,4.669)--(6.071,4.844)--(6.104,4.796)--(6.136,4.811)--(6.169,4.817)--(6.201,4.804)%
  --(6.233,4.579)--(6.266,4.612)--(6.298,4.690)--(6.331,4.708)--(6.363,4.748)--(6.396,4.593)%
  --(6.428,4.721)--(6.461,4.744)--(6.493,4.838)--(6.526,4.700)--(6.558,4.640)--(6.590,4.757)%
  --(6.623,4.922)--(6.655,4.659)--(6.688,4.862)--(6.720,5.028)--(6.753,4.756)--(6.785,4.874)%
  --(6.818,5.053)--(6.850,4.696)--(6.883,4.476)--(6.915,4.533)--(6.947,4.720)--(6.980,4.571)%
  --(7.012,4.757)--(7.045,4.801)--(7.077,4.874)--(7.110,4.766)--(7.142,4.683)--(7.175,4.743)%
  --(7.207,4.830)--(7.240,4.945)--(7.272,4.790)--(7.304,4.879)--(7.337,5.009)--(7.369,4.958)%
  --(7.402,4.996)--(7.434,4.888)--(7.467,4.695)--(7.499,4.614)--(7.532,4.836)--(7.564,4.754)%
  --(7.597,4.942)--(7.629,4.682)--(7.661,4.733)--(7.694,5.060)--(7.726,4.858)--(7.759,4.690)%
  --(7.791,4.996)--(7.824,4.892)--(7.856,5.035)--(7.889,4.794)--(7.921,4.894)--(7.954,4.923)%
  --(7.986,4.941)--(8.018,5.107)--(8.051,5.004)--(8.083,5.157)--(8.116,4.762)--(8.148,4.882)%
  --(8.181,4.884)--(8.213,5.016)--(8.246,4.971)--(8.278,4.922)--(8.311,4.933)--(8.343,4.846)%
  --(8.375,4.769)--(8.408,4.921)--(8.440,5.083)--(8.473,4.886)--(8.505,5.089)--(8.538,4.897)%
  --(8.570,4.947)--(8.603,5.012)--(8.635,4.937)--(8.668,4.865)--(8.700,4.926)--(8.732,5.095)%
  --(8.765,5.049)--(8.797,5.071)--(8.830,5.165)--(8.862,5.048)--(8.895,5.179)--(8.927,5.067)%
  --(8.960,5.305)--(8.992,5.181)--(9.025,5.046)--(9.057,5.088)--(9.089,5.068)--(9.122,5.319)%
  --(9.154,5.020)--(9.187,5.003)--(9.219,4.980)--(9.252,5.015)--(9.284,4.894)--(9.317,5.083)%
  --(9.349,5.020)--(9.382,4.876)--(9.414,5.229)--(9.446,4.986)--(9.479,5.033)--(9.511,5.063)%
  --(9.544,4.949)--(9.576,5.027)--(9.609,4.723)--(9.641,5.160)--(9.674,5.248)--(9.706,5.049)%
  --(9.739,5.170)--(9.771,5.196)--(9.803,5.117)--(9.836,5.017)--(9.868,5.044)--(9.901,4.905)%
  --(9.933,5.125)--(9.966,4.850)--(9.998,4.935)--(10.031,5.237)--(10.063,5.159)--(10.096,5.231)%
  --(10.128,5.168)--(10.160,5.041)--(10.193,5.076)--(10.225,5.033)--(10.258,5.222)--(10.290,5.309)%
  --(10.323,5.115)--(10.355,5.142)--(10.388,5.457)--(10.420,5.210)--(10.453,5.053)--(10.485,5.033)%
  --(10.517,5.032)--(10.550,5.047)--(10.582,4.843)--(10.615,5.017)--(10.647,5.087)--(10.680,5.038)%
  --(10.712,5.086)--(10.745,5.199)--(10.777,4.984)--(10.810,5.098)--(10.842,4.986)--(10.874,5.232)%
  --(10.907,5.130)--(10.939,5.112)--(10.972,5.211)--(11.004,4.863)--(11.037,5.093)--(11.069,4.921)%
  --(11.102,4.775)--(11.134,4.956)--(11.167,4.850)--(11.199,5.006)--(11.231,4.790)--(11.264,4.969)%
  --(11.296,4.880)--(11.329,4.701)--(11.361,5.036)--(11.394,4.888)--(11.426,4.851)--(11.459,4.989)%
  --(11.491,4.937)--(11.524,5.080)--(11.556,5.091)--(11.588,5.018)--(11.621,5.003)--(11.653,4.847)%
  --(11.686,4.673)--(11.718,4.919)--(11.751,4.888)--(11.783,4.899)--(11.816,4.938)--(11.848,4.805)%
  --(11.881,5.097)--(11.913,5.208)--(11.945,4.764)--(11.978,4.968)--(12.010,5.024)--(12.043,4.941)%
  --(12.075,5.068)--(12.108,5.082)--(12.140,5.033)--(12.173,4.990)--(12.205,5.125)--(12.238,4.970)%
  --(12.270,5.005)--(12.302,4.821)--(12.335,4.918)--(12.367,4.826)--(12.400,4.874)--(12.432,4.936)%
  --(12.465,4.855)--(12.497,4.951)--(12.530,5.045)--(12.562,4.987)--(12.595,4.954)--(12.627,4.951)%
  --(12.659,4.985)--(12.692,5.283)--(12.724,4.704)--(12.757,5.381)--(12.789,5.130)--(12.822,5.250)%
  --(12.854,5.120)--(12.887,4.985)--(12.919,4.861)--(12.952,4.798)--(12.984,5.204)--(13.016,4.952)%
  --(13.047,5.136);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(11.881,5.097)}
\gppoint{gp mark 5}{(12.221,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.243) {6GPU};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,2.243)--(12.679,2.243);
\draw[gp path] (2.051,0.985)--(2.079,1.365)--(2.112,1.673)--(2.144,1.496)--(2.177,1.763)%
  --(2.209,2.119)--(2.242,2.031)--(2.274,2.066)--(2.307,1.699)--(2.339,2.340)--(2.371,2.400)%
  --(2.404,2.555)--(2.436,2.547)--(2.469,2.830)--(2.501,2.764)--(2.534,2.999)--(2.566,3.021)%
  --(2.599,2.958)--(2.631,3.048)--(2.664,3.564)--(2.696,3.142)--(2.728,3.428)--(2.761,3.255)%
  --(2.793,3.317)--(2.826,3.613)--(2.858,3.432)--(2.891,3.526)--(2.923,3.583)--(2.956,3.731)%
  --(2.988,3.524)--(3.021,3.594)--(3.053,3.508)--(3.085,3.746)--(3.118,3.869)--(3.150,3.730)%
  --(3.183,3.917)--(3.215,3.803)--(3.248,3.824)--(3.280,3.570)--(3.313,3.736)--(3.345,3.986)%
  --(3.378,3.822)--(3.410,3.980)--(3.442,3.542)--(3.475,3.931)--(3.507,3.910)--(3.540,3.879)%
  --(3.572,3.897)--(3.605,3.732)--(3.637,4.171)--(3.670,4.297)--(3.702,3.976)--(3.735,4.130)%
  --(3.767,4.183)--(3.799,4.077)--(3.832,4.012)--(3.864,4.156)--(3.897,4.090)--(3.929,4.125)%
  --(3.962,4.092)--(3.994,4.158)--(4.027,3.871)--(4.059,3.967)--(4.092,4.210)--(4.124,4.047)%
  --(4.156,3.872)--(4.189,4.127)--(4.221,4.279)--(4.254,3.998)--(4.286,4.195)--(4.319,4.438)%
  --(4.351,4.440)--(4.384,4.080)--(4.416,4.047)--(4.449,4.237)--(4.481,4.360)--(4.513,4.318)%
  --(4.546,4.305)--(4.578,4.307)--(4.611,4.201)--(4.643,4.219)--(4.676,4.239)--(4.708,4.316)%
  --(4.741,4.364)--(4.773,3.957)--(4.806,4.360)--(4.838,4.657)--(4.870,4.513)--(4.903,4.448)%
  --(4.935,4.806)--(4.968,4.439)--(5.000,4.615)--(5.033,4.402)--(5.065,4.559)--(5.098,4.503)%
  --(5.130,4.433)--(5.163,4.479)--(5.195,4.637)--(5.227,4.553)--(5.260,4.641)--(5.292,4.297)%
  --(5.325,4.281)--(5.357,4.480)--(5.390,4.412)--(5.422,4.422)--(5.455,4.699)--(5.487,4.630)%
  --(5.519,4.563)--(5.552,4.389)--(5.584,4.557)--(5.617,4.467)--(5.649,4.322)--(5.682,4.679)%
  --(5.714,4.616)--(5.747,4.340)--(5.779,4.459)--(5.812,4.504)--(5.844,4.576)--(5.876,4.575)%
  --(5.909,4.481)--(5.941,4.542)--(5.974,4.230)--(6.006,4.195)--(6.039,4.829)--(6.071,4.657)%
  --(6.104,4.332)--(6.136,4.665)--(6.169,4.518)--(6.201,4.445)--(6.233,4.542)--(6.266,4.451)%
  --(6.298,4.771)--(6.331,4.327)--(6.363,4.379)--(6.396,4.447)--(6.428,4.517)--(6.461,4.485)%
  --(6.493,4.581)--(6.526,4.684)--(6.558,4.399)--(6.590,4.752)--(6.623,4.479)--(6.655,4.601)%
  --(6.688,4.707)--(6.720,4.532)--(6.753,4.714)--(6.785,4.661)--(6.818,4.574)--(6.850,4.624)%
  --(6.883,4.573)--(6.915,4.470)--(6.947,4.606)--(6.980,4.683)--(7.012,4.527)--(7.045,4.536)%
  --(7.077,4.668)--(7.110,4.530)--(7.142,4.403)--(7.175,4.459)--(7.207,4.607)--(7.240,4.665)%
  --(7.272,4.706)--(7.304,4.541)--(7.337,4.776)--(7.369,4.644)--(7.402,4.735)--(7.434,4.898)%
  --(7.467,4.919)--(7.499,4.599)--(7.532,4.698)--(7.564,4.718)--(7.597,4.937)--(7.629,4.696);
\gppoint{gp mark 7}{(7.175,4.459)}
\gppoint{gp mark 7}{(12.221,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {2GPU};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (2.490,0.985)--(2.501,1.049)--(2.513,0.985);
\draw[gp path] (2.595,0.985)--(2.599,1.015)--(2.631,1.429)--(2.661,0.985);
\draw[gp path] (2.675,0.985)--(2.696,1.064)--(2.728,1.060)--(2.761,1.669)--(2.793,1.285)%
  --(2.826,1.253)--(2.858,1.370)--(2.891,1.666)--(2.923,2.008)--(2.956,1.637)--(2.988,1.691)%
  --(3.021,1.679)--(3.053,1.443)--(3.085,1.946)--(3.118,1.857)--(3.150,2.047)--(3.183,1.895)%
  --(3.215,2.301)--(3.248,2.401)--(3.280,2.422)--(3.313,2.273)--(3.345,2.719)--(3.378,2.410)%
  --(3.410,2.306)--(3.442,2.341)--(3.475,2.234)--(3.507,2.668)--(3.540,2.033)--(3.572,2.256)%
  --(3.605,2.390)--(3.637,2.330)--(3.670,2.546)--(3.702,2.282)--(3.735,2.782)--(3.767,2.453)%
  --(3.799,2.736)--(3.832,2.579)--(3.864,2.563)--(3.897,2.724)--(3.929,2.574)--(3.962,2.636)%
  --(3.994,2.614)--(4.027,3.167)--(4.059,2.947)--(4.092,2.813)--(4.124,2.748)--(4.156,2.664)%
  --(4.189,2.739)--(4.221,2.827)--(4.254,2.978)--(4.286,3.069)--(4.319,2.623)--(4.351,3.027)%
  --(4.384,3.094)--(4.416,3.276)--(4.449,3.051)--(4.481,2.881)--(4.513,2.966)--(4.546,3.030)%
  --(4.578,2.836)--(4.611,3.053)--(4.643,2.774)--(4.676,2.893)--(4.708,3.169)--(4.741,3.122)%
  --(4.773,3.049)--(4.806,3.170)--(4.838,3.049)--(4.870,3.401)--(4.903,3.362)--(4.935,3.322)%
  --(4.968,2.801)--(5.000,2.928)--(5.033,3.295)--(5.065,3.277)--(5.098,3.474)--(5.130,3.238)%
  --(5.163,3.478)--(5.195,3.258)--(5.227,3.407)--(5.260,3.459)--(5.292,3.081)--(5.325,3.288)%
  --(5.357,3.325)--(5.390,3.454)--(5.422,3.592)--(5.455,3.217)--(5.487,3.344)--(5.519,3.318)%
  --(5.552,3.384)--(5.584,3.205)--(5.617,3.476)--(5.649,3.296)--(5.682,3.528)--(5.714,3.490)%
  --(5.747,3.394)--(5.779,3.574)--(5.812,3.528)--(5.844,3.673)--(5.876,3.643)--(5.909,3.292)%
  --(5.941,3.293)--(5.974,3.494)--(6.006,3.676)--(6.039,3.517)--(6.071,3.322)--(6.104,3.566)%
  --(6.136,3.380)--(6.169,3.683)--(6.201,3.541)--(6.233,3.454)--(6.266,3.308)--(6.298,3.666)%
  --(6.331,3.695)--(6.363,3.374)--(6.396,3.512)--(6.428,3.354)--(6.461,3.601)--(6.493,3.668)%
  --(6.526,3.388)--(6.558,3.626)--(6.590,3.886)--(6.623,3.776)--(6.655,3.931)--(6.688,3.786)%
  --(6.720,3.721)--(6.753,3.893)--(6.785,3.912)--(6.818,3.736)--(6.850,3.690)--(6.883,3.678)%
  --(6.915,3.695)--(6.947,3.864)--(6.980,3.994)--(7.012,3.877)--(7.045,3.795)--(7.077,3.815)%
  --(7.110,3.664)--(7.142,3.721)--(7.175,3.961)--(7.207,3.825)--(7.240,3.858)--(7.272,3.925)%
  --(7.304,3.922)--(7.337,3.711)--(7.369,3.719)--(7.402,3.630)--(7.434,3.805)--(7.467,3.694)%
  --(7.499,3.981)--(7.532,4.291)--(7.564,3.820)--(7.597,3.565)--(7.629,3.852)--(7.661,3.711)%
  --(7.694,4.007)--(7.726,3.805)--(7.759,4.002)--(7.791,4.115)--(7.824,3.827)--(7.856,3.765)%
  --(7.889,3.800)--(7.921,3.715)--(7.954,4.065)--(7.986,3.628)--(8.018,3.655)--(8.051,3.783)%
  --(8.083,3.791)--(8.116,3.846)--(8.148,3.862)--(8.181,3.805)--(8.213,3.937)--(8.246,3.663)%
  --(8.278,3.854)--(8.311,3.768)--(8.343,3.758)--(8.375,3.777)--(8.408,4.115)--(8.440,4.110)%
  --(8.473,4.015)--(8.505,3.938)--(8.538,3.930)--(8.570,3.923)--(8.603,4.092)--(8.635,4.310)%
  --(8.668,4.206)--(8.700,4.218)--(8.732,3.923)--(8.765,4.010)--(8.797,4.332)--(8.830,4.099)%
  --(8.862,4.039)--(8.895,4.247)--(8.927,4.064)--(8.960,4.168)--(8.992,4.155)--(9.025,3.933)%
  --(9.057,4.299)--(9.089,4.169)--(9.122,4.221)--(9.154,4.121)--(9.187,4.194)--(9.219,3.999)%
  --(9.252,4.041)--(9.284,4.225)--(9.317,3.956)--(9.349,3.925)--(9.382,4.298)--(9.414,3.967)%
  --(9.446,4.374)--(9.479,3.931)--(9.511,4.189)--(9.544,4.096)--(9.576,4.139)--(9.609,3.905)%
  --(9.641,4.159)--(9.674,4.143)--(9.706,4.072)--(9.739,4.000)--(9.771,4.154)--(9.803,4.036)%
  --(9.836,4.177)--(9.868,4.129)--(9.901,4.098)--(9.933,4.035)--(9.966,4.193)--(9.998,4.227)%
  --(10.031,4.040)--(10.063,3.933)--(10.096,3.874)--(10.128,4.103)--(10.160,3.799)--(10.193,4.223)%
  --(10.225,4.265)--(10.258,4.068)--(10.290,4.280)--(10.323,4.110)--(10.355,4.082)--(10.388,4.244)%
  --(10.420,4.169)--(10.453,4.332)--(10.485,4.218)--(10.517,4.155)--(10.550,4.208)--(10.582,4.138)%
  --(10.615,4.454)--(10.647,4.186)--(10.680,4.515)--(10.712,4.118)--(10.745,4.235)--(10.777,4.277)%
  --(10.810,4.259)--(10.842,4.215)--(10.874,4.524)--(10.907,4.284)--(10.939,4.378)--(10.972,4.056)%
  --(11.004,4.513)--(11.037,4.287)--(11.069,4.425)--(11.102,4.031)--(11.134,4.082)--(11.167,4.164)%
  --(11.199,3.989)--(11.231,4.394)--(11.264,4.010)--(11.296,4.191)--(11.329,4.378)--(11.361,4.254)%
  --(11.394,4.372)--(11.426,4.101)--(11.459,4.252)--(11.491,4.424)--(11.524,4.250)--(11.556,4.320)%
  --(11.588,4.284)--(11.621,4.057)--(11.653,4.436)--(11.686,4.221)--(11.718,4.102)--(11.751,4.293)%
  --(11.783,4.032)--(11.816,4.241)--(11.848,4.298)--(11.881,4.358)--(11.913,4.137)--(11.945,4.170)%
  --(11.978,4.172)--(12.010,4.295)--(12.043,4.158)--(12.075,4.280)--(12.108,4.306)--(12.140,4.317)%
  --(12.173,3.961)--(12.205,4.437)--(12.238,4.123)--(12.270,4.376)--(12.302,4.314)--(12.335,4.086)%
  --(12.367,4.294)--(12.400,4.289)--(12.432,4.196)--(12.465,4.405)--(12.497,4.368)--(12.530,4.596)%
  --(12.562,4.510)--(12.595,4.127)--(12.627,4.287)--(12.659,4.183)--(12.692,4.353)--(12.724,4.652)%
  --(12.757,4.454)--(12.789,4.346)--(12.822,4.457)--(12.854,4.543)--(12.887,4.380)--(12.919,4.501)%
  --(12.952,4.515)--(12.984,4.603)--(13.016,4.064)--(13.047,4.145);
\gppoint{gp mark 9}{(11.881,4.358)}
\gppoint{gp mark 9}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {1GPU};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (3.609,0.985)--(3.637,1.122)--(3.657,0.985);
\draw[gp path] (3.807,0.985)--(3.832,1.309)--(3.856,0.985);
\draw[gp path] (3.890,0.985)--(3.897,1.018)--(3.929,1.301)--(3.962,1.094)--(3.994,1.056)%
  --(4.027,1.503)--(4.059,1.235)--(4.092,1.376)--(4.124,1.350)--(4.156,1.674)--(4.189,1.156)%
  --(4.221,1.383)--(4.254,1.604)--(4.286,1.503)--(4.319,1.601)--(4.351,1.343)--(4.384,1.552)%
  --(4.416,1.450)--(4.449,1.518)--(4.481,1.630)--(4.513,1.642)--(4.546,1.612)--(4.578,1.837)%
  --(4.611,1.323)--(4.643,1.675)--(4.676,1.548)--(4.708,1.675)--(4.741,1.947)--(4.773,2.040)%
  --(4.806,1.994)--(4.838,1.657)--(4.870,1.389)--(4.903,1.879)--(4.935,1.746)--(4.968,1.518)%
  --(5.000,1.750)--(5.033,1.652)--(5.065,1.921)--(5.098,1.659)--(5.130,1.723)--(5.163,1.905)%
  --(5.195,1.955)--(5.227,1.969)--(5.260,1.630)--(5.292,1.966)--(5.325,1.999)--(5.357,2.037)%
  --(5.390,2.144)--(5.422,2.221)--(5.455,2.023)--(5.487,1.835)--(5.519,1.995)--(5.552,2.020)%
  --(5.584,1.776)--(5.617,1.858)--(5.649,2.039)--(5.682,2.204)--(5.714,2.510)--(5.747,2.038)%
  --(5.779,2.311)--(5.812,2.238)--(5.844,2.292)--(5.876,2.348)--(5.909,2.088)--(5.941,2.261)%
  --(5.974,2.201)--(6.006,2.250)--(6.039,2.250)--(6.071,2.274)--(6.104,2.350)--(6.136,2.006)%
  --(6.169,2.270)--(6.201,2.123)--(6.233,2.004)--(6.266,2.122)--(6.298,2.276)--(6.331,2.174)%
  --(6.363,2.260)--(6.396,2.480)--(6.428,2.315)--(6.461,2.686)--(6.493,2.560)--(6.526,2.542)%
  --(6.558,2.595)--(6.590,2.433)--(6.623,2.197)--(6.655,2.204)--(6.688,2.272)--(6.720,2.140)%
  --(6.753,2.350)--(6.785,2.523)--(6.818,2.521)--(6.850,2.545)--(6.883,2.258)--(6.915,2.375)%
  --(6.947,2.488)--(6.980,2.510)--(7.012,2.750)--(7.045,2.293)--(7.077,2.592)--(7.110,2.477)%
  --(7.142,2.266)--(7.175,2.767)--(7.207,2.443)--(7.240,2.562)--(7.272,2.638)--(7.304,2.875)%
  --(7.337,2.507)--(7.369,2.579)--(7.402,2.788)--(7.434,2.629)--(7.467,2.466)--(7.499,2.637)%
  --(7.532,2.587)--(7.564,2.584)--(7.597,2.505)--(7.629,2.340)--(7.661,2.458)--(7.694,2.390)%
  --(7.726,2.447)--(7.759,2.922)--(7.791,2.653)--(7.824,2.632)--(7.856,3.126)--(7.889,2.627)%
  --(7.921,3.031)--(7.954,2.759)--(7.986,3.090)--(8.018,2.867)--(8.051,2.740)--(8.083,2.901)%
  --(8.116,2.807)--(8.148,3.240)--(8.181,2.809)--(8.213,2.761)--(8.246,2.805)--(8.278,2.526)%
  --(8.311,2.663)--(8.343,2.353)--(8.375,2.706)--(8.408,2.344)--(8.440,2.725)--(8.473,2.785)%
  --(8.505,2.592)--(8.538,2.731)--(8.570,2.588)--(8.603,2.665)--(8.635,2.859)--(8.668,2.915)%
  --(8.700,2.870)--(8.732,2.560)--(8.765,2.625)--(8.797,2.929)--(8.830,2.451)--(8.862,2.952)%
  --(8.895,2.899)--(8.927,2.946)--(8.960,2.771)--(8.992,2.751)--(9.025,2.711)--(9.057,2.656)%
  --(9.089,2.805)--(9.122,2.913)--(9.154,2.967)--(9.187,2.878)--(9.219,2.827)--(9.252,2.834)%
  --(9.284,2.932)--(9.317,3.073)--(9.349,3.337)--(9.382,2.977)--(9.414,2.873)--(9.446,2.899)%
  --(9.479,2.668)--(9.511,2.896)--(9.544,2.899)--(9.576,2.994)--(9.609,2.903)--(9.641,2.822)%
  --(9.674,2.733)--(9.706,3.137)--(9.739,2.894)--(9.771,2.925)--(9.803,2.779)--(9.836,2.683)%
  --(9.868,3.069)--(9.901,3.119)--(9.933,3.185)--(9.966,2.762)--(9.998,2.902)--(10.031,3.044)%
  --(10.063,2.751)--(10.096,2.863)--(10.128,2.898)--(10.160,2.854)--(10.193,3.005)--(10.225,2.928)%
  --(10.258,3.084)--(10.290,3.104)--(10.323,3.158)--(10.355,2.999)--(10.388,2.823)--(10.420,2.839)%
  --(10.453,2.805)--(10.485,2.797)--(10.517,3.167)--(10.550,3.167)--(10.582,3.181)--(10.615,3.110)%
  --(10.647,3.204)--(10.680,2.900)--(10.712,3.394)--(10.745,3.268)--(10.777,3.262)--(10.810,3.113)%
  --(10.842,2.936)--(10.874,3.116)--(10.907,3.152)--(10.939,3.415)--(10.972,3.201)--(11.004,3.192)%
  --(11.037,2.969)--(11.069,3.279)--(11.102,3.296)--(11.134,3.176)--(11.167,2.993)--(11.199,3.063)%
  --(11.231,3.130)--(11.264,2.728)--(11.296,2.892)--(11.329,3.267)--(11.361,3.079)--(11.394,3.062)%
  --(11.426,3.296)--(11.459,3.088)--(11.491,3.189)--(11.524,3.238)--(11.556,3.197)--(11.588,3.303)%
  --(11.621,3.242)--(11.653,3.147)--(11.686,3.356)--(11.718,3.298)--(11.751,2.957)--(11.783,3.520)%
  --(11.816,3.421)--(11.848,3.221)--(11.881,3.409)--(11.913,3.425)--(11.945,3.487)--(11.978,3.298)%
  --(12.010,3.202)--(12.043,3.061)--(12.075,3.081)--(12.108,3.285)--(12.140,3.305)--(12.173,3.305)%
  --(12.205,3.515)--(12.238,3.162)--(12.270,3.170)--(12.302,3.129)--(12.335,3.185)--(12.367,3.277)%
  --(12.400,3.351)--(12.432,3.408)--(12.465,3.006)--(12.497,3.108)--(12.530,3.070)--(12.562,3.177)%
  --(12.595,3.593)--(12.627,3.340)--(12.659,3.535)--(12.692,3.297)--(12.724,3.396)--(12.757,3.201)%
  --(12.789,3.418)--(12.822,3.315)--(12.854,3.372)--(12.887,3.345)--(12.919,3.563)--(12.952,3.688)%
  --(12.984,3.533)--(13.016,3.325)--(13.047,3.569);
\gppoint{gp mark 11}{(11.881,3.409)}
\gppoint{gp mark 11}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {25.6};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{1.00}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.688,3.714)--(1.803,3.714)--(1.917,3.714)--(2.032,3.714)--(2.147,3.714)%
  --(2.262,3.714)--(2.376,3.714)--(2.491,3.714)--(2.606,3.714)--(2.721,3.714)--(2.835,3.714)%
  --(2.950,3.714)--(3.065,3.714)--(3.180,3.714)--(3.294,3.714)--(3.409,3.714)--(3.524,3.714)%
  --(3.639,3.714)--(3.753,3.714)--(3.868,3.714)--(3.983,3.714)--(4.097,3.714)--(4.212,3.714)%
  --(4.327,3.714)--(4.442,3.714)--(4.556,3.714)--(4.671,3.714)--(4.786,3.714)--(4.901,3.714)%
  --(5.015,3.714)--(5.130,3.714)--(5.245,3.714)--(5.360,3.714)--(5.474,3.714)--(5.589,3.714)%
  --(5.704,3.714)--(5.819,3.714)--(5.933,3.714)--(6.048,3.714)--(6.163,3.714)--(6.277,3.714)%
  --(6.392,3.714)--(6.507,3.714)--(6.622,3.714)--(6.736,3.714)--(6.851,3.714)--(6.966,3.714)%
  --(7.081,3.714)--(7.195,3.714)--(7.310,3.714)--(7.425,3.714)--(7.540,3.714)--(7.654,3.714)%
  --(7.769,3.714)--(7.884,3.714)--(7.999,3.714)--(8.113,3.714)--(8.228,3.714)--(8.343,3.714)%
  --(8.458,3.714)--(8.572,3.714)--(8.687,3.714)--(8.802,3.714)--(8.916,3.714)--(9.031,3.714)%
  --(9.146,3.714)--(9.261,3.714)--(9.375,3.714)--(9.490,3.714)--(9.605,3.714)--(9.720,3.714)%
  --(9.834,3.714)--(9.949,3.714)--(10.064,3.714)--(10.179,3.714)--(10.293,3.714)--(10.408,3.714)%
  --(10.523,3.714)--(10.638,3.714)--(10.752,3.714)--(10.867,3.714)--(10.982,3.714)--(11.096,3.714)%
  --(11.211,3.714)--(11.326,3.714)--(11.441,3.714)--(11.555,3.714)--(11.670,3.714)--(11.785,3.714)%
  --(11.900,3.714)--(12.014,3.714)--(12.129,3.714)--(12.244,3.714)--(12.359,3.714)--(12.473,3.714)%
  --(12.588,3.714)--(12.703,3.714)--(12.818,3.714)--(12.932,3.714)--(13.047,3.714);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.575)--(1.688,0.985)--(13.047,0.985)--(13.047,5.575)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{13.047cm}{5.575cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-base-m70-batch-size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:06:04 CEST
\path (0.000,0.000) rectangle (13.600,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.566)--(1.500,1.566);
\draw[gp path] (13.047,1.566)--(12.867,1.566);
\node[gp node right] at (1.136,1.566) { 10};
\draw[gp path] (1.320,2.147)--(1.500,2.147);
\draw[gp path] (13.047,2.147)--(12.867,2.147);
\node[gp node right] at (1.136,2.147) { 12};
\draw[gp path] (1.320,2.727)--(1.500,2.727);
\draw[gp path] (13.047,2.727)--(12.867,2.727);
\node[gp node right] at (1.136,2.727) { 14};
\draw[gp path] (1.320,3.308)--(1.500,3.308);
\draw[gp path] (13.047,3.308)--(12.867,3.308);
\node[gp node right] at (1.136,3.308) { 16};
\draw[gp path] (1.320,3.889)--(1.500,3.889);
\draw[gp path] (13.047,3.889)--(12.867,3.889);
\node[gp node right] at (1.136,3.889) { 18};
\draw[gp path] (1.320,4.470)--(1.500,4.470);
\draw[gp path] (13.047,4.470)--(12.867,4.470);
\node[gp node right] at (1.136,4.470) { 20};
\draw[gp path] (1.320,5.050)--(1.500,5.050);
\draw[gp path] (13.047,5.050)--(12.867,5.050);
\node[gp node right] at (1.136,5.050) { 22};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.631)--(1.320,5.451);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.949,0.985)--(2.949,1.165);
\draw[gp path] (2.949,5.631)--(2.949,5.451);
\node[gp node center] at (2.949,0.677) { 10};
\draw[gp path] (4.578,0.985)--(4.578,1.165);
\draw[gp path] (4.578,5.631)--(4.578,5.451);
\node[gp node center] at (4.578,0.677) { 20};
\draw[gp path] (6.206,0.985)--(6.206,1.165);
\draw[gp path] (6.206,5.631)--(6.206,5.451);
\node[gp node center] at (6.206,0.677) { 30};
\draw[gp path] (7.835,0.985)--(7.835,1.165);
\draw[gp path] (7.835,5.631)--(7.835,5.451);
\node[gp node center] at (7.835,0.677) { 40};
\draw[gp path] (9.464,0.985)--(9.464,1.165);
\draw[gp path] (9.464,5.631)--(9.464,5.451);
\node[gp node center] at (9.464,0.677) { 50};
\draw[gp path] (11.093,0.985)--(11.093,1.165);
\draw[gp path] (11.093,5.631)--(11.093,5.451);
\node[gp node center] at (11.093,0.677) { 60};
\draw[gp path] (12.721,0.985)--(12.721,1.165);
\draw[gp path] (12.721,5.631)--(12.721,5.451);
\node[gp node center] at (12.721,0.677) { 70};
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(13.047,0.985)--(13.047,5.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.308) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.551) {BASE, batch size 6000};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,2.551)--(12.679,2.551);
\draw[gp path] (1.477,0.985)--(1.485,1.119)--(1.648,2.571)--(1.811,3.238)--(1.974,3.809)%
  --(2.137,3.969)--(2.300,4.196)--(2.463,4.335)--(2.626,4.428)--(2.789,4.532)--(2.952,4.547)%
  --(3.114,4.702)--(3.277,4.666)--(3.440,4.769)--(3.603,4.797)--(3.766,4.776)--(3.929,4.739)%
  --(4.092,4.879)--(4.255,4.847)--(4.417,4.905)--(4.580,4.862)--(4.743,4.884)--(4.906,4.905)%
  --(5.069,5.040)--(5.232,5.029)--(5.395,4.980)--(5.558,4.977)--(5.721,5.051)--(5.883,5.065)%
  --(6.046,5.050)--(6.209,5.079)--(6.372,4.987)--(6.535,5.116)--(6.698,5.122)--(6.861,5.156)%
  --(7.024,5.190)--(7.187,5.168)--(7.349,5.162)--(7.512,5.079)--(7.675,5.152)--(7.838,5.165)%
  --(8.001,5.240)--(8.164,5.156)--(8.327,5.175)--(8.490,5.198)--(8.652,5.228)--(8.815,5.217)%
  --(8.978,5.236)--(9.141,5.178)--(9.304,5.197)--(9.467,5.199)--(9.630,5.252)--(9.793,5.288)%
  --(9.956,5.213)--(10.119,5.234)--(10.281,5.232)--(10.444,5.288)--(10.607,5.330)--(10.770,5.321)%
  --(10.933,5.301)--(11.096,5.248)--(11.259,5.355)--(11.422,5.294)--(11.585,5.215)--(11.747,5.271)%
  --(11.910,5.244)--(12.073,5.310)--(12.236,5.388)--(12.399,5.285)--(12.562,5.296)--(12.725,5.270)%
  --(12.888,5.282)--(13.047,5.368);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(12.236,5.388)}
\gppoint{gp mark 5}{(12.221,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.243) {BASE, batch size 4500};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,2.243)--(12.679,2.243);
\draw[gp path] (1.462,0.985)--(1.485,1.375)--(1.648,2.605)--(1.811,3.299)--(1.974,3.686)%
  --(2.137,4.075)--(2.300,4.056)--(2.463,4.183)--(2.626,4.343)--(2.789,4.388)--(2.951,4.447)%
  --(3.114,4.564)--(3.277,4.526)--(3.440,4.525)--(3.603,4.637)--(3.766,4.725)--(3.929,4.727)%
  --(4.092,4.736)--(4.255,4.746)--(4.417,4.911)--(4.580,4.797)--(4.743,4.837)--(4.906,4.794)%
  --(5.069,4.936)--(5.232,4.859)--(5.395,4.904)--(5.558,4.885)--(5.721,4.904)--(5.883,4.866)%
  --(6.046,4.885)--(6.209,4.952)--(6.372,4.972)--(6.535,5.079)--(6.698,4.914)--(6.861,4.903)%
  --(7.024,4.995)--(7.186,5.033)--(7.349,5.016)--(7.512,5.032)--(7.675,5.029)--(7.838,5.072)%
  --(8.001,5.111)--(8.164,5.047)--(8.327,5.025)--(8.490,5.072)--(8.652,5.084)--(8.815,5.109)%
  --(8.978,5.086)--(9.141,5.041)--(9.304,5.088)--(9.467,5.072)--(9.630,5.108)--(9.793,5.134)%
  --(9.956,5.117)--(10.118,5.119)--(10.281,5.149)--(10.444,5.102)--(10.770,5.121)--(10.933,5.146)%
  --(11.096,5.218)--(11.259,5.157)--(11.422,5.160)--(11.584,5.214)--(11.747,5.168)--(11.910,5.220)%
  --(12.073,5.218)--(12.236,5.159)--(12.399,5.164)--(12.562,5.145)--(12.725,5.202)--(12.888,5.184)%
  --(13.047,5.280);
\gppoint{gp mark 7}{(12.399,5.164)}
\gppoint{gp mark 7}{(12.221,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {BASE, batch size 3000};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.448,0.985)--(1.485,1.681)--(1.648,2.920)--(1.811,3.314)--(1.974,3.612)%
  --(2.137,3.748)--(2.300,3.881)--(2.463,3.924)--(2.626,4.062)--(2.788,4.147)--(2.951,4.102)%
  --(3.114,4.155)--(3.277,4.303)--(3.440,4.302)--(3.603,4.322)--(3.766,4.385)--(3.929,4.420)%
  --(4.092,4.377)--(4.254,4.400)--(4.417,4.498)--(4.580,4.517)--(4.743,4.559)--(4.906,4.574)%
  --(5.069,4.497)--(5.232,4.471)--(5.395,4.476)--(5.557,4.542)--(5.720,4.582)--(5.883,4.563)%
  --(6.046,4.551)--(6.209,4.602)--(6.372,4.612)--(6.535,4.608)--(6.698,4.643)--(6.861,4.569)%
  --(7.023,4.718)--(7.186,4.593)--(7.349,4.618)--(7.512,4.622)--(7.675,4.632)--(7.838,4.617)%
  --(8.001,4.642)--(8.164,4.677)--(8.326,4.645)--(8.489,4.626)--(8.652,4.673)--(8.815,4.705)%
  --(8.978,4.743)--(9.141,4.708)--(9.304,4.767)--(9.467,4.770)--(9.629,4.690)--(9.792,4.779)%
  --(9.955,4.703)--(10.118,4.665)--(10.281,4.727)--(10.444,4.725)--(10.607,4.682)--(10.770,4.728)%
  --(10.933,4.726)--(11.095,4.688)--(11.258,4.777)--(11.421,4.808)--(11.584,4.742)--(11.747,4.760)%
  --(11.910,4.729)--(12.073,4.767)--(12.236,4.840)--(12.398,4.753)--(12.561,4.791)--(12.724,4.731)%
  --(12.887,4.749)--(13.047,4.820);
\gppoint{gp mark 9}{(12.236,4.840)}
\gppoint{gp mark 9}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {BASE, batch size 1500};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.452,0.985)--(1.485,1.587)--(1.648,2.497)--(1.811,2.833)--(1.974,2.988)%
  --(2.137,3.034)--(2.300,3.170)--(2.463,3.198)--(2.625,3.261)--(2.788,3.247)--(2.951,3.292)%
  --(3.114,3.324)--(3.277,3.334)--(3.440,3.420)--(3.603,3.466)--(3.766,3.451)--(3.929,3.532)%
  --(4.091,3.594)--(4.254,3.601)--(4.417,3.576)--(4.580,3.587)--(4.743,3.683)--(4.906,3.599)%
  --(5.069,3.585)--(5.232,3.682)--(5.394,3.655)--(5.557,3.648)--(5.720,3.667)--(5.883,3.639)%
  --(6.046,3.683)--(6.209,3.763)--(6.372,3.713)--(6.535,3.703)--(6.697,3.711)--(6.860,3.797)%
  --(7.023,3.842)--(7.186,3.830)--(7.349,3.787)--(7.512,3.785)--(7.675,3.766)--(7.838,3.847)%
  --(8.000,3.878)--(8.163,3.798)--(8.326,3.717)--(8.489,3.931)--(8.652,3.752)--(8.815,3.837)%
  --(8.978,3.931)--(9.141,3.907)--(9.304,3.891)--(9.466,3.882)--(9.629,3.813)--(9.792,3.898)%
  --(9.955,3.925)--(10.118,3.952)--(10.281,3.776)--(10.444,3.887)--(10.607,3.913)--(10.769,3.959)%
  --(10.932,3.952)--(11.095,3.822)--(11.258,3.933)--(11.421,3.941)--(11.584,3.838)--(11.747,3.892)%
  --(11.910,3.944)--(12.072,3.930)--(12.235,3.886)--(12.398,3.922)--(12.561,3.881)--(12.724,3.906)%
  --(12.887,3.891)--(13.047,3.943);
\gppoint{gp mark 11}{(12.235,3.886)}
\gppoint{gp mark 11}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {BASE, batch size 1000};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.468,0.985)--(1.485,1.265)--(1.648,2.039)--(1.811,2.221)--(1.974,2.197)%
  --(2.137,2.475)--(2.300,2.572)--(2.463,2.615)--(2.626,2.638)--(2.788,2.751)--(2.951,2.786)%
  --(3.114,2.794)--(3.277,2.705)--(3.440,2.890)--(3.603,2.743)--(3.766,2.847)--(3.929,2.860)%
  --(4.091,2.805)--(4.254,3.021)--(4.417,2.916)--(4.580,2.900)--(4.743,2.999)--(4.906,2.918)%
  --(5.069,3.001)--(5.232,2.994)--(5.394,3.038)--(5.557,3.035)--(5.720,3.051)--(5.883,3.029)%
  --(6.209,2.959)--(6.372,3.064)--(6.535,3.051)--(6.697,3.077)--(6.860,3.118)--(7.023,3.164)%
  --(7.186,3.075)--(7.349,3.135)--(7.512,3.270)--(7.675,3.068)--(7.838,3.101)--(8.000,3.170)%
  --(8.163,3.090)--(8.326,3.089)--(8.489,3.063)--(8.652,3.128)--(8.815,3.138)--(8.978,3.207)%
  --(9.141,3.227)--(9.303,3.120)--(9.466,3.297)--(9.629,3.218)--(9.792,3.116)--(9.955,3.124)%
  --(10.118,3.193)--(10.281,3.214)--(10.444,3.138)--(10.607,3.274)--(10.769,3.219)--(10.932,3.245)%
  --(11.095,3.187)--(11.258,3.247)--(11.421,3.232)--(11.584,3.208)--(11.747,3.227)--(11.910,3.228)%
  --(12.072,3.238)--(12.235,3.114)--(12.398,3.182)--(12.561,3.292)--(12.724,3.308)--(12.887,3.248)%
  --(13.047,3.349);
\gppoint{gp mark 13}{(12.398,3.182)}
\gppoint{gp mark 13}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(13.047,0.985)--(13.047,5.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-big-m70-batch-size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% So 24. březen 2018, 20:56:26 CET
\path (0.000,0.000) rectangle (13.600,5.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (13.047,0.985)--(12.867,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.849)--(1.500,1.849);
\draw[gp path] (13.047,1.849)--(12.867,1.849);
\node[gp node right] at (1.136,1.849) { 5};
\draw[gp path] (1.320,2.713)--(1.500,2.713);
\draw[gp path] (13.047,2.713)--(12.867,2.713);
\node[gp node right] at (1.136,2.713) { 10};
\draw[gp path] (1.320,3.576)--(1.500,3.576);
\draw[gp path] (13.047,3.576)--(12.867,3.576);
\node[gp node right] at (1.136,3.576) { 15};
\draw[gp path] (1.320,4.440)--(1.500,4.440);
\draw[gp path] (13.047,4.440)--(12.867,4.440);
\node[gp node right] at (1.136,4.440) { 20};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,5.131)--(1.320,4.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.995,0.985)--(2.995,1.165);
\draw[gp path] (2.995,5.131)--(2.995,4.951);
\node[gp node center] at (2.995,0.677) { 5};
\draw[gp path] (4.671,0.985)--(4.671,1.165);
\draw[gp path] (4.671,5.131)--(4.671,4.951);
\node[gp node center] at (4.671,0.677) { 10};
\draw[gp path] (6.346,0.985)--(6.346,1.165);
\draw[gp path] (6.346,5.131)--(6.346,4.951);
\node[gp node center] at (6.346,0.677) { 15};
\draw[gp path] (8.021,0.985)--(8.021,1.165);
\draw[gp path] (8.021,5.131)--(8.021,4.951);
\node[gp node center] at (8.021,0.677) { 20};
\draw[gp path] (9.696,0.985)--(9.696,1.165);
\draw[gp path] (9.696,5.131)--(9.696,4.951);
\node[gp node center] at (9.696,0.677) { 25};
\draw[gp path] (11.372,0.985)--(11.372,1.165);
\draw[gp path] (11.372,5.131)--(11.372,4.951);
\node[gp node center] at (11.372,0.677) { 30};
\draw[gp path] (13.047,0.985)--(13.047,1.165);
\draw[gp path] (13.047,5.131)--(13.047,4.951);
\node[gp node center] at (13.047,0.677) { 35};
\draw[gp path] (1.320,5.131)--(1.320,0.985)--(13.047,0.985)--(13.047,5.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.058) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.859) {BIG, batch size 2000};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,2.859)--(12.679,2.859);
\draw[gp path] (1.327,0.985)--(1.662,2.057)--(1.997,2.758)--(2.332,3.370)--(2.667,3.696)%
  --(3.002,3.977)--(3.337,4.051)--(3.672,4.173)--(4.007,4.258)--(4.342,4.331)--(4.677,4.383)%
  --(5.013,4.469)--(5.348,4.553)--(5.683,4.549)--(6.018,4.591)--(6.353,4.616)--(6.688,4.678)%
  --(7.023,4.665)--(7.358,4.669)--(7.693,4.707)--(8.028,4.723)--(8.363,4.730)--(8.698,4.767)%
  --(9.033,4.811)--(9.369,4.808)--(9.704,4.817)--(10.039,4.841)--(10.374,4.853)--(10.709,4.853)%
  --(11.044,4.889)--(11.379,4.857)--(11.714,4.925)--(12.049,4.930)--(12.384,4.933)--(12.719,4.932)%
  --(13.047,4.951);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(11.044,4.889)}
\gppoint{gp mark 5}{(12.221,2.859)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.551) {BIG, batch size 1500};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (11.763,2.551)--(12.679,2.551);
\draw[gp path] (1.327,0.985)--(1.662,2.097)--(1.997,2.612)--(2.332,3.302)--(2.667,3.531)%
  --(3.002,3.828)--(3.337,3.916)--(3.672,4.068)--(4.008,4.117)--(4.343,4.266)--(4.678,4.276)%
  --(5.013,4.384)--(5.348,4.384)--(5.683,4.458)--(6.018,4.504)--(6.353,4.524)--(6.688,4.528)%
  --(7.023,4.597)--(7.358,4.627)--(7.693,4.652)--(8.028,4.652)--(8.363,4.651)--(8.699,4.713)%
  --(9.034,4.724)--(9.369,4.754)--(9.704,4.719)--(10.039,4.776)--(10.374,4.792)--(10.709,4.781)%
  --(11.044,4.801)--(11.379,4.795)--(11.714,4.824)--(12.049,4.823)--(12.384,4.833)--(12.719,4.853)%
  --(13.047,4.855);
\gppoint{gp mark 7}{(10.374,4.792)}
\gppoint{gp mark 7}{(12.221,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.243) {BIG, batch size 1450};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (11.763,2.243)--(12.679,2.243);
\draw[gp path] (1.327,0.985)--(1.662,2.054)--(1.997,2.619)--(2.332,3.242)--(2.669,3.551)%
  --(3.002,3.785)--(3.337,3.949)--(3.672,4.097)--(4.008,4.168)--(4.678,4.310)--(5.013,4.323)%
  --(5.348,4.441)--(5.683,4.463)--(6.018,4.487)--(6.353,4.496)--(6.688,4.553)--(7.023,4.539)%
  --(7.358,4.617)--(7.693,4.658)--(8.028,4.682)--(8.364,4.657)--(8.699,4.681)--(9.034,4.709)%
  --(9.369,4.655)--(9.704,4.679)--(10.039,4.716)--(10.374,4.723);
\gppoint{gp mark 9}{(10.039,4.716)}
\gppoint{gp mark 9}{(12.221,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {BIG, batch size 1400};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.327,0.985)--(1.662,2.014)--(1.997,1.891)--(2.332,1.578)--(2.667,1.814)%
  --(3.002,1.808)--(3.337,1.823)--(3.672,1.893)--(4.007,1.995)--(4.342,2.007)--(4.677,2.144)%
  --(5.013,2.269)--(5.348,2.387)--(5.683,2.434)--(6.018,2.522)--(6.353,2.617)--(6.688,2.611)%
  --(7.023,2.790)--(7.358,2.821)--(7.693,2.927)--(8.028,2.988)--(8.363,3.059)--(8.698,3.121)%
  --(9.033,3.147)--(9.368,3.304);
\gppoint{gp mark 11}{(7.693,2.927)}
\gppoint{gp mark 11}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {BIG, batch size 1300};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.327,0.985)--(1.662,2.015)--(1.997,1.751)--(2.332,1.600)--(2.667,1.649)%
  --(3.002,1.538)--(3.337,1.562)--(3.672,1.510)--(4.007,1.661)--(4.342,1.637)--(4.677,1.610)%
  --(5.013,1.731)--(5.348,1.720)--(5.683,1.779)--(6.018,1.795)--(6.353,1.861)--(6.688,1.945)%
  --(7.023,1.938)--(7.358,2.038)--(7.693,2.045)--(8.028,2.116)--(8.363,2.054)--(8.698,2.149);
\gppoint{gp mark 13}{(7.693,2.045)}
\gppoint{gp mark 13}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {BIG, batch size 1000};
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.327,0.985)--(1.662,1.750)--(1.997,1.058)--(2.332,1.072)--(2.667,1.067)%
  --(3.002,1.050)--(3.337,1.047)--(3.672,1.014)--(4.007,1.040)--(4.342,1.023)--(4.677,1.023)%
  --(5.012,1.030);
\gppoint{gp mark 4}{(4.342,1.023)}
\gppoint{gp mark 4}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.131)--(1.320,0.985)--(13.047,0.985)--(13.047,5.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{5.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-big2000-base4500-base2000.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:05:05 CEST
\path (0.000,0.000) rectangle (13.600,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.557)--(1.500,1.557);
\draw[gp path] (13.047,1.557)--(12.867,1.557);
\node[gp node right] at (1.136,1.557) { 16};
\draw[gp path] (1.320,2.129)--(1.500,2.129);
\draw[gp path] (13.047,2.129)--(12.867,2.129);
\node[gp node right] at (1.136,2.129) { 18};
\draw[gp path] (1.320,2.701)--(1.500,2.701);
\draw[gp path] (13.047,2.701)--(12.867,2.701);
\node[gp node right] at (1.136,2.701) { 20};
\draw[gp path] (1.320,3.273)--(1.500,3.273);
\draw[gp path] (13.047,3.273)--(12.867,3.273);
\node[gp node right] at (1.136,3.273) { 22};
\draw[gp path] (1.320,3.845)--(1.500,3.845);
\draw[gp path] (13.047,3.845)--(12.867,3.845);
\node[gp node right] at (1.136,3.845) { 24};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.926,0.985)--(2.926,1.165);
\draw[gp path] (2.926,4.131)--(2.926,3.951);
\node[gp node center] at (2.926,0.677) { 10};
\draw[gp path] (4.533,0.985)--(4.533,1.165);
\draw[gp path] (4.533,4.131)--(4.533,3.951);
\node[gp node center] at (4.533,0.677) { 20};
\draw[gp path] (6.139,0.985)--(6.139,1.165);
\draw[gp path] (6.139,4.131)--(6.139,3.951);
\node[gp node center] at (6.139,0.677) { 30};
\draw[gp path] (7.746,0.985)--(7.746,1.165);
\draw[gp path] (7.746,4.131)--(7.746,3.951);
\node[gp node center] at (7.746,0.677) { 40};
\draw[gp path] (9.352,0.985)--(9.352,1.165);
\draw[gp path] (9.352,4.131)--(9.352,3.951);
\node[gp node center] at (9.352,0.677) { 50};
\draw[gp path] (10.959,0.985)--(10.959,1.165);
\draw[gp path] (10.959,4.131)--(10.959,3.951);
\node[gp node center] at (10.959,0.677) { 60};
\draw[gp path] (12.565,0.985)--(12.565,1.165);
\draw[gp path] (12.565,4.131)--(12.565,3.951);
\node[gp node center] at (12.565,0.677) { 70};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(13.047,0.985)--(13.047,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {BIG model, batch size 2000, 1 GPU};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.866,0.985)--(1.966,1.420)--(2.126,1.886)--(2.287,2.072)--(2.448,2.247)%
  --(2.608,2.494)--(2.769,2.600)--(2.930,2.543)--(3.090,2.725)--(3.251,2.772)--(3.412,2.881)%
  --(3.572,2.884)--(3.733,3.011)--(3.894,3.012)--(4.054,3.027)--(4.215,3.130)--(4.376,3.227)%
  --(4.536,3.133)--(4.697,3.176)--(4.858,3.248)--(5.018,3.237)--(5.179,3.310)--(5.340,3.316)%
  --(5.500,3.348)--(5.661,3.331)--(5.822,3.417)--(5.982,3.381)--(6.143,3.388)--(6.303,3.405)%
  --(6.464,3.494)--(6.625,3.400)--(6.785,3.458)--(6.946,3.485)--(7.107,3.645)--(7.267,3.515)%
  --(7.428,3.623)--(7.589,3.561)--(7.749,3.456)--(7.910,3.583)--(8.071,3.550)--(8.231,3.627)%
  --(8.392,3.592)--(8.553,3.634)--(8.713,3.583)--(8.874,3.722)--(9.035,3.646)--(9.195,3.682)%
  --(9.356,3.723)--(9.517,3.794)--(9.677,3.774)--(9.838,3.661)--(9.999,3.740)--(10.159,3.755)%
  --(10.320,3.768)--(10.480,3.712)--(10.641,3.805)--(10.802,3.795)--(10.962,3.809)--(11.123,3.845)%
  --(11.284,3.828)--(11.444,3.789)--(11.605,3.863)--(11.766,3.791)--(11.926,3.845)--(12.087,3.870)%
  --(12.248,3.844)--(12.408,3.846)--(12.569,3.870)--(12.730,3.843)--(12.891,3.809)--(13.047,3.975);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(12.408,3.846)}
\gppoint{gp mark 5}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {BASE model, batch size 4500, 1 GPU};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.684,0.985)--(1.805,1.534)--(1.965,2.043)--(2.126,2.188)--(2.286,2.381)%
  --(2.447,2.447)--(2.608,2.497)--(2.768,2.607)--(2.929,2.746)--(3.090,2.742)--(3.250,2.808)%
  --(3.411,2.861)--(3.572,2.895)--(3.732,2.965)--(3.893,3.021)--(4.054,2.974)--(4.214,2.949)%
  --(4.375,2.939)--(4.536,3.078)--(4.696,3.087)--(4.857,3.101)--(5.018,3.082)--(5.178,3.137)%
  --(5.339,3.191)--(5.500,3.188)--(5.660,3.184)--(5.821,3.175)--(5.981,3.188)--(6.142,3.199)%
  --(6.303,3.166)--(6.463,3.238)--(6.624,3.178)--(6.785,3.196)--(6.945,3.253)--(7.106,3.253)%
  --(7.267,3.314)--(7.427,3.205)--(7.588,3.256)--(7.749,3.234)--(7.909,3.339)--(8.070,3.283)%
  --(8.231,3.253)--(8.391,3.340)--(8.552,3.357)--(8.713,3.342)--(8.873,3.215)--(9.034,3.432)%
  --(9.195,3.481)--(9.355,3.334)--(9.516,3.279)--(9.676,3.324)--(9.837,3.454)--(9.998,3.404)%
  --(10.158,3.387)--(10.319,3.393)--(10.480,3.351)--(10.640,3.405)--(10.801,3.470)--(10.962,3.340)%
  --(11.122,3.368)--(11.283,3.365)--(11.444,3.404)--(11.604,3.403)--(11.765,3.424)--(11.926,3.396)%
  --(12.086,3.417)--(12.247,3.371)--(12.408,3.385)--(12.568,3.339)--(12.729,3.412)--(12.890,3.452)%
  --(13.047,3.446);
\gppoint{gp mark 7}{(12.408,3.385)}
\gppoint{gp mark 7}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {BASE model, batch size 2000, 1 GPU};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.669,0.985)--(1.804,1.246)--(1.965,1.455)--(2.126,1.655)--(2.286,1.746)%
  --(2.447,1.719)--(2.608,1.885)--(2.768,1.928)--(2.929,1.921)--(3.090,2.061)--(3.250,2.098)%
  --(3.411,2.156)--(3.572,2.125)--(3.732,2.223)--(3.893,2.253)--(4.054,2.277)--(4.214,2.216)%
  --(4.375,2.311)--(4.536,2.182)--(4.696,2.236)--(4.857,2.284)--(5.017,2.303)--(5.178,2.305)%
  --(5.339,2.246)--(5.499,2.276)--(5.660,2.302)--(5.821,2.307)--(5.981,2.364)--(6.142,2.426)%
  --(6.303,2.330)--(6.463,2.329)--(6.624,2.407)--(6.785,2.338)--(6.945,2.370)--(7.106,2.461)%
  --(7.267,2.327)--(7.427,2.514)--(7.588,2.400)--(7.749,2.382)--(7.909,2.436)--(8.070,2.419)%
  --(8.230,2.419)--(8.391,2.489)--(8.552,2.473)--(8.712,2.459)--(8.873,2.461)--(9.034,2.438)%
  --(9.194,2.523)--(9.355,2.480)--(9.516,2.430)--(9.676,2.566)--(9.837,2.474)--(9.998,2.408)%
  --(10.158,2.408)--(10.319,2.527)--(10.480,2.468)--(10.640,2.499)--(10.801,2.573)--(10.961,2.583)%
  --(11.122,2.532)--(11.283,2.573)--(11.443,2.541)--(11.604,2.487)--(11.765,2.488)--(11.925,2.640)%
  --(12.086,2.562)--(12.247,2.643)--(12.407,2.600)--(12.568,2.550)--(12.729,2.602)--(12.889,2.526)%
  --(13.047,2.603);
\gppoint{gp mark 9}{(12.407,2.600)}
\gppoint{gp mark 9}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(13.047,0.985)--(13.047,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-czeng1-learning-rate.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% So 24. březen 2018, 23:33:48 CET
\path (0.000,0.000) rectangle (13.600,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (13.047,0.985)--(12.867,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.729)--(1.500,1.729);
\draw[gp path] (13.047,1.729)--(12.867,1.729);
\node[gp node right] at (1.136,1.729) { 5};
\draw[gp path] (1.320,2.473)--(1.500,2.473);
\draw[gp path] (13.047,2.473)--(12.867,2.473);
\node[gp node right] at (1.136,2.473) { 10};
\draw[gp path] (1.320,3.217)--(1.500,3.217);
\draw[gp path] (13.047,3.217)--(12.867,3.217);
\node[gp node right] at (1.136,3.217) { 15};
\draw[gp path] (1.320,3.961)--(1.500,3.961);
\draw[gp path] (13.047,3.961)--(12.867,3.961);
\node[gp node right] at (1.136,3.961) { 20};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.631)--(1.320,4.451);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.623,0.985)--(2.623,1.165);
\draw[gp path] (2.623,4.631)--(2.623,4.451);
\node[gp node center] at (2.623,0.677) { 5};
\draw[gp path] (3.926,0.985)--(3.926,1.165);
\draw[gp path] (3.926,4.631)--(3.926,4.451);
\node[gp node center] at (3.926,0.677) { 10};
\draw[gp path] (5.229,0.985)--(5.229,1.165);
\draw[gp path] (5.229,4.631)--(5.229,4.451);
\node[gp node center] at (5.229,0.677) { 15};
\draw[gp path] (6.532,0.985)--(6.532,1.165);
\draw[gp path] (6.532,4.631)--(6.532,4.451);
\node[gp node center] at (6.532,0.677) { 20};
\draw[gp path] (7.835,0.985)--(7.835,1.165);
\draw[gp path] (7.835,4.631)--(7.835,4.451);
\node[gp node center] at (7.835,0.677) { 25};
\draw[gp path] (9.138,0.985)--(9.138,1.165);
\draw[gp path] (9.138,4.631)--(9.138,4.451);
\node[gp node center] at (9.138,0.677) { 30};
\draw[gp path] (10.441,0.985)--(10.441,1.165);
\draw[gp path] (10.441,4.631)--(10.441,4.451);
\node[gp node center] at (10.441,0.677) { 35};
\draw[gp path] (11.744,0.985)--(11.744,1.165);
\draw[gp path] (11.744,4.631)--(11.744,4.451);
\node[gp node center] at (11.744,0.677) { 40};
\draw[gp path] (13.047,0.985)--(13.047,1.165);
\draw[gp path] (13.047,4.631)--(13.047,4.451);
\node[gp node center] at (13.047,0.677) { 45};
\draw[gp path] (1.320,4.631)--(1.320,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.808) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.551) {learning rate 0.25};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,2.551)--(12.679,2.551);
\draw[gp path] (1.335,0.985)--(1.596,2.072)--(1.856,2.462)--(2.117,3.015)--(2.378,3.351)%
  --(2.638,3.527)--(2.899,3.581)--(3.159,3.734)--(3.420,3.809)--(3.681,3.848)--(3.941,3.881)%
  --(4.202,3.915)--(4.462,3.978)--(4.723,4.003)--(4.984,3.987)--(5.244,4.098)--(5.505,4.081)%
  --(5.765,4.134)--(6.026,4.163)--(6.287,4.178)--(6.547,4.154)--(6.808,4.195);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(6.287,4.178)}
\gppoint{gp mark 5}{(12.221,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.243) {learning rate 0.20};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (11.763,2.243)--(12.679,2.243);
\draw[gp path] (1.335,0.985)--(1.596,2.063)--(1.856,2.714)--(2.117,3.176)--(2.378,3.401)%
  --(2.638,3.557)--(2.899,3.688)--(3.159,3.737)--(3.420,3.868)--(3.681,3.929)--(3.941,3.958)%
  --(4.202,4.019)--(4.462,4.040)--(4.723,4.062)--(4.984,4.081)--(5.244,4.163)--(5.505,4.180)%
  --(5.765,4.193)--(6.026,4.202)--(6.287,4.210)--(6.547,4.247)--(6.808,4.232)--(7.068,4.260)%
  --(7.329,4.261)--(7.590,4.303)--(7.850,4.291)--(8.111,4.294)--(8.371,4.304)--(8.632,4.327)%
  --(8.893,4.333)--(9.153,4.390)--(9.414,4.345)--(9.674,4.428)--(9.935,4.361)--(10.196,4.428)%
  --(10.456,4.395)--(10.717,4.375)--(10.977,4.383)--(11.238,4.400)--(11.499,4.423)--(11.759,4.382)%
  --(12.020,4.418)--(12.280,4.435)--(12.541,4.412)--(12.802,4.446)--(13.047,4.453);
\gppoint{gp mark 7}{(10.196,4.428)}
\gppoint{gp mark 7}{(12.221,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {learning rate 0.10};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.335,0.985)--(1.596,1.879)--(1.856,2.769)--(2.117,3.222)--(2.378,3.427)%
  --(2.638,3.563)--(2.899,3.690)--(3.159,3.826)--(3.420,3.867)--(3.681,3.924)--(3.941,3.983)%
  --(4.202,4.043)--(4.462,4.039)--(4.723,4.051)--(4.984,4.154)--(5.244,4.141)--(5.505,4.186)%
  --(5.765,4.210)--(6.026,4.199)--(6.287,4.226)--(6.547,4.273)--(6.808,4.261);
\gppoint{gp mark 9}{(5.765,4.210)}
\gppoint{gp mark 9}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {learning rate 0.05};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.335,0.985)--(1.596,1.426)--(1.856,2.631)--(2.117,3.109)--(2.378,3.310)%
  --(2.638,3.511)--(2.899,3.586)--(3.159,3.715)--(3.420,3.811)--(3.681,3.848)--(3.941,3.953)%
  --(4.202,3.943)--(4.462,4.013)--(4.723,4.044)--(4.984,4.103)--(5.244,4.079)--(5.505,4.101)%
  --(5.765,4.163)--(6.026,4.155)--(6.287,4.139)--(6.547,4.171)--(6.808,4.211)--(7.068,4.252)%
  --(7.329,4.228)--(7.590,4.252)--(7.850,4.254)--(8.111,4.262)--(8.371,4.297)--(8.632,4.314)%
  --(8.893,4.307)--(9.153,4.291)--(9.414,4.337)--(9.674,4.318)--(9.935,4.355)--(10.196,4.334)%
  --(10.456,4.356)--(10.717,4.379)--(10.977,4.352)--(11.238,4.375)--(11.499,4.383)--(11.759,4.422)%
  --(12.020,4.389)--(12.280,4.427)--(12.541,4.404)--(12.802,4.411)--(13.047,4.402);
\gppoint{gp mark 11}{(10.717,4.379)}
\gppoint{gp mark 11}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {learning rate 0.01};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.335,0.985)--(1.596,1.097)--(1.856,1.388)--(2.117,1.806)--(2.378,2.216)%
  --(2.638,2.452)--(2.899,2.680)--(3.159,2.819)--(3.420,2.887)--(3.681,3.032)--(3.941,3.061)%
  --(4.202,3.157)--(4.462,3.163)--(4.723,3.242)--(4.984,3.274)--(5.244,3.291)--(5.505,3.353)%
  --(5.765,3.402)--(6.026,3.371)--(6.287,3.444)--(6.547,3.470)--(6.808,3.471)--(7.068,3.497)%
  --(7.329,3.522)--(7.590,3.562)--(7.850,3.585)--(8.111,3.611)--(8.371,3.598)--(8.632,3.631)%
  --(8.893,3.661)--(9.153,3.660)--(9.414,3.695)--(9.674,3.686)--(9.935,3.722)--(10.196,3.706)%
  --(10.456,3.768)--(10.717,3.755)--(10.977,3.754)--(11.238,3.754)--(11.499,3.727)--(11.759,3.771)%
  --(12.020,3.788)--(12.280,3.803)--(12.541,3.816)--(12.802,3.797)--(13.047,3.821);
\gppoint{gp mark 13}{(11.499,3.727)}
\gppoint{gp mark 13}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.631)--(1.320,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{4.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-czeng1-warmup-steps.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% So 24. březen 2018, 23:38:30 CET
\path (0.000,0.000) rectangle (13.600,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (13.047,0.985)--(12.867,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.729)--(1.500,1.729);
\draw[gp path] (13.047,1.729)--(12.867,1.729);
\node[gp node right] at (1.136,1.729) { 5};
\draw[gp path] (1.320,2.473)--(1.500,2.473);
\draw[gp path] (13.047,2.473)--(12.867,2.473);
\node[gp node right] at (1.136,2.473) { 10};
\draw[gp path] (1.320,3.217)--(1.500,3.217);
\draw[gp path] (13.047,3.217)--(12.867,3.217);
\node[gp node right] at (1.136,3.217) { 15};
\draw[gp path] (1.320,3.961)--(1.500,3.961);
\draw[gp path] (13.047,3.961)--(12.867,3.961);
\node[gp node right] at (1.136,3.961) { 20};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.631)--(1.320,4.451);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.623,0.985)--(2.623,1.165);
\draw[gp path] (2.623,4.631)--(2.623,4.451);
\node[gp node center] at (2.623,0.677) { 5};
\draw[gp path] (3.926,0.985)--(3.926,1.165);
\draw[gp path] (3.926,4.631)--(3.926,4.451);
\node[gp node center] at (3.926,0.677) { 10};
\draw[gp path] (5.229,0.985)--(5.229,1.165);
\draw[gp path] (5.229,4.631)--(5.229,4.451);
\node[gp node center] at (5.229,0.677) { 15};
\draw[gp path] (6.532,0.985)--(6.532,1.165);
\draw[gp path] (6.532,4.631)--(6.532,4.451);
\node[gp node center] at (6.532,0.677) { 20};
\draw[gp path] (7.835,0.985)--(7.835,1.165);
\draw[gp path] (7.835,4.631)--(7.835,4.451);
\node[gp node center] at (7.835,0.677) { 25};
\draw[gp path] (9.138,0.985)--(9.138,1.165);
\draw[gp path] (9.138,4.631)--(9.138,4.451);
\node[gp node center] at (9.138,0.677) { 30};
\draw[gp path] (10.441,0.985)--(10.441,1.165);
\draw[gp path] (10.441,4.631)--(10.441,4.451);
\node[gp node center] at (10.441,0.677) { 35};
\draw[gp path] (11.744,0.985)--(11.744,1.165);
\draw[gp path] (11.744,4.631)--(11.744,4.451);
\node[gp node center] at (11.744,0.677) { 40};
\draw[gp path] (13.047,0.985)--(13.047,1.165);
\draw[gp path] (13.047,4.631)--(13.047,4.451);
\node[gp node center] at (13.047,0.677) { 45};
\draw[gp path] (1.320,4.631)--(1.320,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.808) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.551) {warmup steps 12k};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,2.551)--(12.679,2.551);
\draw[gp path] (1.326,0.985)--(1.586,1.810)--(1.847,1.375)--(2.107,1.238)--(2.368,1.240)%
  --(2.628,1.261)--(2.889,1.235)--(3.150,1.249)--(3.410,1.237)--(3.671,1.285)--(3.932,1.260);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(3.410,1.237)}
\gppoint{gp mark 5}{(12.221,2.551)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,2.243) {warmup steps 14k};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (11.763,2.243)--(12.679,2.243);
\draw[gp path] (1.326,0.985)--(1.586,2.038)--(1.847,2.716)--(2.107,3.168)--(2.368,3.377)%
  --(2.629,3.555)--(2.889,3.684)--(3.150,3.704)--(3.410,3.839)--(3.671,3.861)--(3.932,3.903)%
  --(4.192,4.018)--(4.453,3.970)--(4.713,4.029)--(4.974,4.051)--(5.235,4.099)--(5.495,4.140);
\gppoint{gp mark 7}{(4.974,4.051)}
\gppoint{gp mark 7}{(12.221,2.243)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {warmup steps 16k};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.335,0.985)--(1.596,2.063)--(1.856,2.714)--(2.117,3.176)--(2.378,3.401)%
  --(2.638,3.557)--(2.899,3.688)--(3.159,3.737)--(3.420,3.868)--(3.681,3.929)--(3.941,3.958)%
  --(4.202,4.019)--(4.462,4.040)--(4.723,4.062)--(4.984,4.081)--(5.244,4.163)--(5.505,4.180)%
  --(5.765,4.193)--(6.026,4.202)--(6.287,4.210)--(6.547,4.247)--(6.808,4.232)--(7.068,4.260)%
  --(7.329,4.261)--(7.590,4.303)--(7.850,4.291)--(8.111,4.294)--(8.371,4.304)--(8.632,4.327)%
  --(8.893,4.333)--(9.153,4.390)--(9.414,4.345)--(9.674,4.428)--(9.935,4.361)--(10.196,4.428)%
  --(10.456,4.395)--(10.717,4.375)--(10.977,4.383)--(11.238,4.400)--(11.499,4.423)--(11.759,4.382)%
  --(12.020,4.418)--(12.280,4.435)--(12.541,4.412)--(12.802,4.446)--(13.047,4.453);
\gppoint{gp mark 9}{(10.977,4.383)}
\gppoint{gp mark 9}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {warmup steps 32k};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.320,0.985)--(1.580,1.642)--(1.841,2.595)--(2.101,2.943)--(2.362,3.197)%
  --(2.622,3.497)--(2.857,3.486)--(3.117,3.596)--(3.378,3.736)--(3.638,3.766)--(3.899,3.935)%
  --(4.159,3.971)--(4.420,3.970)--(4.681,4.089)--(4.941,4.096)--(5.202,4.105)--(5.463,4.151)%
  --(5.723,4.174)--(5.984,4.203);
\gppoint{gp mark 11}{(4.681,4.089)}
\gppoint{gp mark 11}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {warmup steps 48k};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.326,0.985)--(1.586,1.310)--(1.847,2.387)--(2.107,2.917)--(2.368,3.109)%
  --(2.629,3.234)--(2.889,3.481)--(3.150,3.598)--(3.410,3.696)--(3.671,3.808)--(3.932,3.895)%
  --(4.192,3.981)--(4.453,4.032)--(4.713,4.050)--(4.974,4.107)--(5.235,4.130)--(5.495,4.164)%
  --(5.756,4.185)--(6.016,4.209)--(6.277,4.198)--(6.538,4.214)--(6.798,4.281)--(7.059,4.270)%
  --(7.320,4.285)--(7.580,4.332)--(7.841,4.327)--(8.101,4.270)--(8.363,4.317)--(8.623,4.333)%
  --(8.883,4.407)--(9.144,4.351)--(9.404,4.429)--(9.665,4.416)--(9.926,4.427)--(10.186,4.460)%
  --(10.447,4.461)--(10.708,4.435)--(10.968,4.432)--(11.229,4.411)--(11.489,4.416)--(11.750,4.429)%
  --(12.011,4.462)--(12.271,4.425)--(12.532,4.397)--(12.792,4.482)--(13.047,4.510);
\gppoint{gp mark 13}{(9.926,4.427)}
\gppoint{gp mark 13}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.631)--(1.320,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{4.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/1GPU-max-length-b1500.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% So 24. březen 2018, 20:22:27 CET
\path (0.000,0.000) rectangle (13.600,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (9.187,0.985)--(9.007,0.985);
\node[gp node right] at (1.136,0.985) { 0};
\draw[gp path] (1.320,1.813)--(1.500,1.813);
\draw[gp path] (9.187,1.813)--(9.007,1.813);
\node[gp node right] at (1.136,1.813) { 5};
\draw[gp path] (1.320,2.641)--(1.500,2.641);
\draw[gp path] (9.187,2.641)--(9.007,2.641);
\node[gp node right] at (1.136,2.641) { 10};
\draw[gp path] (1.320,3.469)--(1.500,3.469);
\draw[gp path] (9.187,3.469)--(9.007,3.469);
\node[gp node right] at (1.136,3.469) { 15};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (2.194,0.985)--(2.194,1.165);
\draw[gp path] (2.194,4.131)--(2.194,3.951);
\node[gp node center] at (2.194,0.677) { 1};
\draw[gp path] (3.068,0.985)--(3.068,1.165);
\draw[gp path] (3.068,4.131)--(3.068,3.951);
\node[gp node center] at (3.068,0.677) { 2};
\draw[gp path] (3.942,0.985)--(3.942,1.165);
\draw[gp path] (3.942,4.131)--(3.942,3.951);
\node[gp node center] at (3.942,0.677) { 3};
\draw[gp path] (4.816,0.985)--(4.816,1.165);
\draw[gp path] (4.816,4.131)--(4.816,3.951);
\node[gp node center] at (4.816,0.677) { 4};
\draw[gp path] (5.691,0.985)--(5.691,1.165);
\draw[gp path] (5.691,4.131)--(5.691,3.951);
\node[gp node center] at (5.691,0.677) { 5};
\draw[gp path] (6.565,0.985)--(6.565,1.165);
\draw[gp path] (6.565,4.131)--(6.565,3.951);
\node[gp node center] at (6.565,0.677) { 6};
\draw[gp path] (7.439,0.985)--(7.439,1.165);
\draw[gp path] (7.439,4.131)--(7.439,3.951);
\node[gp node center] at (7.439,0.677) { 7};
\draw[gp path] (8.313,0.985)--(8.313,1.165);
\draw[gp path] (8.313,4.131)--(8.313,3.951);
\node[gp node center] at (8.313,0.677) { 8};
\draw[gp path] (9.187,0.985)--(9.187,1.165);
\draw[gp path] (9.187,4.131)--(9.187,3.951);
\node[gp node center] at (9.187,0.677) { 9};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(9.187,0.985)--(9.187,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (5.253,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,2.679) {max length 400};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (12.315,2.679)--(13.231,2.679);
\draw[gp path] (1.340,0.985)--(2.213,1.966)--(3.088,2.443)--(3.962,3.078)--(4.836,3.371)%
  --(5.710,3.683)--(6.584,3.840)--(7.458,3.888)--(8.333,3.998)--(9.187,4.074);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(6.584,3.840)}
\gppoint{gp mark 5}{(12.773,2.679)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,2.371) {max length 200};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (12.315,2.371)--(13.231,2.371);
\draw[gp path] (1.338,0.985)--(2.212,2.020)--(3.086,2.255)--(3.960,2.676)--(4.834,3.051)%
  --(5.708,3.430)--(6.582,3.602)--(7.457,3.771)--(8.331,3.870)--(9.187,3.989);
\gppoint{gp mark 7}{(7.457,3.771)}
\gppoint{gp mark 7}{(12.773,2.371)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,2.063) {max length 150};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (12.315,2.063)--(13.231,2.063);
\draw[gp path] (1.342,0.985)--(2.215,2.164)--(3.090,2.162)--(3.964,2.687)--(4.838,3.099)%
  --(5.712,3.343)--(6.586,3.527)--(7.460,3.669);
\gppoint{gp mark 9}{(6.586,3.527)}
\gppoint{gp mark 9}{(12.773,2.063)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,1.755) {max length  70};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (12.315,1.755)--(13.231,1.755);
\draw[gp path] (1.337,0.986)--(2.211,2.117)--(3.085,2.110)--(3.959,2.023)--(4.833,1.863)%
  --(5.708,1.950)--(6.582,2.111)--(7.456,2.128)--(8.330,2.360)--(9.187,2.485);
\gppoint{gp mark 11}{(6.582,2.111)}
\gppoint{gp mark 11}{(12.773,1.755)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,1.447) {max length  50};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (12.315,1.447)--(13.231,1.447);
\draw[gp path] (1.338,0.985)--(2.212,2.065)--(3.086,1.867)--(3.960,1.591)--(4.834,1.654)%
  --(5.709,1.794)--(6.583,1.814)--(7.457,1.839)--(8.331,1.878)--(9.187,1.905);
\gppoint{gp mark 13}{(6.583,1.814)}
\gppoint{gp mark 13}{(12.773,1.447)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (12.131,1.139) {max length  25};
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (12.315,1.139)--(13.231,1.139);
\draw[gp path] (1.338,0.985)--(2.212,1.693)--(3.086,1.374)--(3.960,1.274)--(4.834,1.218)%
  --(5.709,1.246)--(6.583,1.277)--(7.457,1.277);
\gppoint{gp mark 4}{(6.583,1.277)}
\gppoint{gp mark 4}{(12.773,1.139)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(9.187,0.985)--(9.187,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{9.187cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/6GPU-czeng57-averaging.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:08:17 CEST
\path (0.000,0.000) rectangle (13.600,5.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.390)--(1.868,1.390);
\draw[gp path] (13.047,1.390)--(12.867,1.390);
\node[gp node right] at (1.504,1.390) { 26};
\draw[gp path] (1.688,2.200)--(1.868,2.200);
\draw[gp path] (13.047,2.200)--(12.867,2.200);
\node[gp node right] at (1.504,2.200) { 26.2};
\draw[gp path] (1.688,3.011)--(1.868,3.011);
\draw[gp path] (13.047,3.011)--(12.867,3.011);
\node[gp node right] at (1.504,3.011) { 26.4};
\draw[gp path] (1.688,3.821)--(1.868,3.821);
\draw[gp path] (13.047,3.821)--(12.867,3.821);
\node[gp node right] at (1.504,3.821) { 26.6};
\draw[gp path] (1.688,4.631)--(1.868,4.631);
\draw[gp path] (13.047,4.631)--(12.867,4.631);
\node[gp node right] at (1.504,4.631) { 26.8};
\draw[gp path] (2.810,0.985)--(2.810,1.165);
\draw[gp path] (2.810,4.631)--(2.810,4.451);
\node[gp node center] at (2.810,0.677) { 110};
\draw[gp path] (4.212,0.985)--(4.212,1.165);
\draw[gp path] (4.212,4.631)--(4.212,4.451);
\node[gp node center] at (4.212,0.677) { 120};
\draw[gp path] (5.615,0.985)--(5.615,1.165);
\draw[gp path] (5.615,4.631)--(5.615,4.451);
\node[gp node center] at (5.615,0.677) { 130};
\draw[gp path] (7.017,0.985)--(7.017,1.165);
\draw[gp path] (7.017,4.631)--(7.017,4.451);
\node[gp node center] at (7.017,0.677) { 140};
\draw[gp path] (8.419,0.985)--(8.419,1.165);
\draw[gp path] (8.419,4.631)--(8.419,4.451);
\node[gp node center] at (8.419,0.677) { 150};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,4.631)--(9.822,4.451);
\node[gp node center] at (9.822,0.677) { 160};
\draw[gp path] (11.224,0.985)--(11.224,1.165);
\draw[gp path] (11.224,4.631)--(11.224,4.451);
\node[gp node center] at (11.224,0.677) { 170};
\draw[gp path] (12.626,0.985)--(12.626,1.165);
\draw[gp path] (12.626,4.631)--(12.626,4.451);
\node[gp node center] at (12.626,0.677) { 180};
\draw[gp path] (1.688,4.631)--(1.688,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.808) {BLEU};
\node[gp node center] at (7.367,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.935) {averaging 16 checkpoints};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,1.935)--(12.679,1.935);
\draw[gp path] (1.688,2.974)--(1.696,2.974)--(1.836,3.156)--(1.977,3.235)--(2.117,3.479)%
  --(2.257,3.154)--(2.397,2.967)--(2.538,2.928)--(2.678,2.940)--(2.818,3.026)--(2.958,2.914)%
  --(3.099,3.083)--(3.239,3.311)--(3.379,3.007)--(3.519,2.851)--(3.659,3.120)--(3.800,2.810)%
  --(3.940,2.860)--(4.080,3.123)--(4.220,3.112)--(4.361,3.296)--(4.501,3.048)--(4.641,2.700)%
  --(4.781,2.819)--(4.922,2.738)--(5.062,2.919)--(5.202,3.360)--(5.342,3.502)--(5.483,3.508)%
  --(5.623,3.616)--(5.763,3.611)--(5.903,3.324)--(6.043,3.220)--(6.184,3.209)--(6.324,3.651)%
  --(6.464,3.348)--(6.604,3.227)--(6.745,3.229)--(6.885,3.464)--(7.025,3.204)--(7.165,3.381)%
  --(7.306,3.580)--(7.446,3.317)--(7.586,3.532)--(7.726,3.346)--(7.867,2.966)--(8.007,3.507)%
  --(8.147,3.083)--(8.287,3.036)--(8.427,3.152)--(8.568,3.157)--(8.708,2.761)--(8.848,2.515)%
  --(8.988,2.623)--(9.129,2.519)--(9.269,2.656)--(9.409,2.767)--(9.549,3.089)--(9.690,3.405)%
  --(9.830,3.298)--(9.970,3.269)--(10.110,3.149)--(10.250,2.943)--(10.391,3.002)--(10.531,3.064)%
  --(10.671,3.208)--(10.811,3.286)--(10.952,3.668)--(11.092,3.437)--(11.232,3.407)--(11.372,3.431)%
  --(11.513,3.600)--(11.653,3.822)--(11.793,3.948)--(11.933,4.061)--(12.074,3.744)--(12.214,3.591)%
  --(12.354,3.989)--(12.494,3.811)--(12.634,3.761)--(12.775,4.247)--(12.915,3.930)--(13.047,3.991);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(11.653,3.822)}
\gppoint{gp mark 5}{(12.221,1.935)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {averaging 8 checkpoints};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.688,3.303)--(1.696,3.305)--(1.836,3.144)--(1.977,3.364)--(2.117,3.374)%
  --(2.257,3.061)--(2.397,3.062)--(2.538,2.807)--(2.678,2.998)--(2.818,3.061)--(2.958,2.952)%
  --(3.099,2.858)--(3.239,2.722)--(3.379,2.685)--(3.519,3.007)--(3.659,3.002)--(3.800,3.374)%
  --(3.940,2.729)--(4.080,2.872)--(4.220,3.000)--(4.361,2.643)--(4.501,2.982)--(4.641,3.353)%
  --(4.781,2.799)--(4.922,3.063)--(5.062,2.971)--(5.202,2.852)--(5.342,3.212)--(5.483,3.197)%
  --(5.623,3.099)--(5.763,3.352)--(5.903,3.215)--(6.043,3.132)--(6.184,3.879)--(6.324,3.298)%
  --(6.464,3.550)--(6.604,3.023)--(6.745,3.520)--(6.885,3.215)--(7.025,3.483)--(7.165,2.962)%
  --(7.306,3.093)--(7.446,3.226)--(7.586,3.314)--(7.726,3.146)--(7.867,2.749)--(8.007,3.026)%
  --(8.147,2.738)--(8.287,2.918)--(8.427,2.984)--(8.568,2.852)--(8.708,3.138)--(8.848,3.049)%
  --(8.988,3.080)--(9.129,3.185)--(9.269,3.455)--(9.409,2.843)--(9.549,2.951)--(9.690,2.955)%
  --(9.830,2.725)--(9.970,2.792)--(10.110,3.149)--(10.250,3.057)--(10.391,3.116)--(10.531,3.072)%
  --(10.671,2.998)--(10.811,3.046)--(10.952,3.355)--(11.092,3.472)--(11.232,3.639)--(11.372,3.310)%
  --(11.513,3.357)--(11.653,3.353)--(11.793,3.456)--(11.933,3.527)--(12.074,3.723)--(12.214,3.957)%
  --(12.354,3.904)--(12.494,4.325)--(12.634,4.163)--(12.775,4.196)--(12.915,4.109)--(13.047,4.131);
\gppoint{gp mark 7}{(11.653,3.353)}
\gppoint{gp mark 7}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {no averaging};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.688,2.679)--(1.696,2.713)--(1.836,2.016)--(1.977,2.528)--(2.117,2.345)%
  --(2.257,2.116)--(2.397,2.266)--(2.538,2.784)--(2.678,2.507)--(2.818,2.796)--(2.958,1.673)%
  --(3.099,1.621)--(3.239,2.272)--(3.379,2.050)--(3.519,2.081)--(3.659,2.986)--(3.800,2.761)%
  --(3.940,2.542)--(4.080,1.973)--(4.220,2.521)--(4.361,2.228)--(4.501,1.754)--(4.641,2.921)%
  --(4.781,2.716)--(4.922,1.814)--(5.062,2.203)--(5.202,2.349)--(5.342,2.583)--(5.483,2.579)%
  --(5.623,2.274)--(5.763,2.471)--(5.903,1.456)--(6.043,1.341)--(6.184,3.410)--(6.324,2.849)%
  --(6.464,1.786)--(6.604,2.876)--(6.745,2.395)--(6.885,2.155)--(7.025,2.473)--(7.165,2.175)%
  --(7.306,3.222)--(7.446,1.769)--(7.586,1.942)--(7.726,2.164)--(7.867,2.392)--(8.007,2.286)%
  --(8.147,2.601)--(8.287,2.937)--(8.427,2.007)--(8.568,3.158)--(8.708,2.268)--(8.848,2.665)%
  --(8.988,3.012)--(9.129,2.440)--(9.269,3.034)--(9.409,2.860)--(9.549,2.578)--(9.690,2.740)%
  --(9.830,2.574)--(9.970,2.239)--(10.110,2.681)--(10.250,2.933)--(10.391,2.423)--(10.531,2.452)%
  --(10.671,2.885)--(10.811,2.435)--(10.952,2.019)--(11.092,2.202)--(11.232,2.685)--(11.372,2.876)%
  --(11.513,3.008)--(11.653,2.470)--(11.793,3.236)--(11.933,2.807)--(12.074,3.104)--(12.214,3.634)%
  --(12.354,3.705)--(12.494,2.660)--(12.634,2.983)--(12.775,3.048)--(12.915,3.764)--(13.047,3.023);
\gppoint{gp mark 9}{(11.653,2.470)}
\gppoint{gp mark 9}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.631)--(1.688,0.985)--(13.047,0.985)--(13.047,4.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{13.047cm}{4.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/8GPU-big1500-base4500.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:05:05 CEST
\path (0.000,0.000) rectangle (13.600,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.557)--(1.500,1.557);
\draw[gp path] (13.047,1.557)--(12.867,1.557);
\node[gp node right] at (1.136,1.557) { 22};
\draw[gp path] (1.320,2.129)--(1.500,2.129);
\draw[gp path] (13.047,2.129)--(12.867,2.129);
\node[gp node right] at (1.136,2.129) { 23};
\draw[gp path] (1.320,2.701)--(1.500,2.701);
\draw[gp path] (13.047,2.701)--(12.867,2.701);
\node[gp node right] at (1.136,2.701) { 24};
\draw[gp path] (1.320,3.273)--(1.500,3.273);
\draw[gp path] (13.047,3.273)--(12.867,3.273);
\node[gp node right] at (1.136,3.273) { 25};
\draw[gp path] (1.320,3.845)--(1.500,3.845);
\draw[gp path] (13.047,3.845)--(12.867,3.845);
\node[gp node right] at (1.136,3.845) { 26};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.131)--(1.320,3.951);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.452,0.985)--(3.452,1.165);
\draw[gp path] (3.452,4.131)--(3.452,3.951);
\node[gp node center] at (3.452,0.677) { 10};
\draw[gp path] (5.584,0.985)--(5.584,1.165);
\draw[gp path] (5.584,4.131)--(5.584,3.951);
\node[gp node center] at (5.584,0.677) { 20};
\draw[gp path] (7.717,0.985)--(7.717,1.165);
\draw[gp path] (7.717,4.131)--(7.717,3.951);
\node[gp node center] at (7.717,0.677) { 30};
\draw[gp path] (9.849,0.985)--(9.849,1.165);
\draw[gp path] (9.849,4.131)--(9.849,3.951);
\node[gp node center] at (9.849,0.677) { 40};
\draw[gp path] (11.981,0.985)--(11.981,1.165);
\draw[gp path] (11.981,4.131)--(11.981,3.951);
\node[gp node center] at (11.981,0.677) { 50};
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(13.047,0.985)--(13.047,4.131)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.558) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {BIG model, batch size 1500, 8 GPUs};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (2.253,0.985)--(2.399,1.407)--(2.612,1.732)--(2.825,1.852)--(3.038,2.186)%
  --(3.251,2.308)--(3.465,2.514)--(3.678,2.609)--(3.891,2.733)--(4.104,2.653)--(4.317,2.732)%
  --(4.531,2.887)--(4.744,2.827)--(4.957,2.895)--(5.170,3.186)--(5.384,3.232)--(5.597,3.170)%
  --(5.810,3.156)--(6.023,3.351)--(6.236,3.204)--(6.450,3.444)--(6.663,3.363)--(6.876,3.353)%
  --(7.089,3.301)--(7.303,3.409)--(7.516,3.403)--(7.729,3.498)--(7.942,3.316)--(8.155,3.485)%
  --(8.369,3.432)--(8.582,3.581)--(8.795,3.597)--(9.008,3.603)--(9.222,3.566)--(9.435,3.611)%
  --(9.648,3.537)--(9.861,3.651)--(10.074,3.682)--(10.288,3.727)--(10.501,3.794)--(10.714,3.736)%
  --(10.927,3.683)--(11.140,3.586)--(11.354,3.813)--(11.567,3.696)--(11.780,3.772)--(11.993,3.723)%
  --(12.207,3.785)--(12.420,3.570)--(12.633,3.809)--(12.846,3.803)--(13.047,3.828);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(11.780,3.772)}
\gppoint{gp mark 5}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {BASE model, batch size 4500, 8 GPUs};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (2.139,0.985)--(2.185,1.181)--(2.399,1.738)--(2.612,2.011)--(2.825,2.118)%
  --(3.038,2.107)--(3.252,2.397)--(3.465,2.490)--(3.678,2.499)--(3.891,2.606)--(4.105,2.476)%
  --(4.318,2.792)--(4.531,2.679)--(4.744,2.756)--(4.958,2.839)--(5.171,2.754)--(5.384,2.775)%
  --(5.597,2.899)--(5.810,2.851)--(6.024,2.951)--(6.237,2.837)--(6.450,2.995)--(6.663,3.018)%
  --(6.877,2.976)--(7.090,3.037)--(7.303,2.941)--(7.516,3.075)--(7.730,3.047)--(7.943,3.145)%
  --(8.156,3.127)--(8.369,3.208)--(8.583,3.078)--(8.796,3.047)--(9.009,3.179)--(9.222,3.106)%
  --(9.435,3.138)--(9.649,3.076)--(9.862,3.122)--(10.075,3.151)--(10.288,3.118)--(10.502,3.181)%
  --(10.715,3.101)--(10.928,3.120)--(11.141,3.085)--(11.355,3.115)--(11.568,3.223)--(11.781,3.172)%
  --(11.994,3.112)--(12.208,3.169)--(12.421,3.080)--(12.634,3.245)--(12.847,3.283)--(13.047,3.204);
\gppoint{gp mark 7}{(11.781,3.172)}
\gppoint{gp mark 7}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.131)--(1.320,0.985)--(13.047,0.985)--(13.047,4.131)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{4.131cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/8GPU-czeng1-vs-czeng57.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% St 2. květen 2018, 17:04:36 CEST
\path (0.000,0.000) rectangle (13.600,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.345)--(1.500,1.345);
\draw[gp path] (13.047,1.345)--(12.867,1.345);
\node[gp node right] at (1.136,1.345) { 24};
\draw[gp path] (1.320,2.064)--(1.500,2.064);
\draw[gp path] (13.047,2.064)--(12.867,2.064);
\node[gp node right] at (1.136,2.064) { 25};
\draw[gp path] (1.320,2.784)--(1.500,2.784);
\draw[gp path] (13.047,2.784)--(12.867,2.784);
\node[gp node right] at (1.136,2.784) { 26};
\draw[gp path] (1.320,3.503)--(1.500,3.503);
\draw[gp path] (13.047,3.503)--(12.867,3.503);
\node[gp node right] at (1.136,3.503) { 27};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (3.492,0.985)--(3.492,1.165);
\node[gp node center] at (3.492,0.677) { 50};
\draw[gp path] (5.663,0.985)--(5.663,1.165);
\node[gp node center] at (5.663,0.677) { 100};
\draw[gp path] (7.835,0.985)--(7.835,1.165);
\node[gp node center] at (7.835,0.677) { 150};
\draw[gp path] (10.007,0.985)--(10.007,1.165);
\node[gp node center] at (10.007,0.677) { 200};
\draw[gp path] (12.178,0.985)--(12.178,1.165);
\node[gp node center] at (12.178,0.677) { 250};
\draw[gp path] (2.362,3.575)--(2.362,3.395);
\node[gp node center] at (2.362,3.883) { 1};
\draw[gp path] (3.405,3.575)--(3.405,3.395);
\node[gp node center] at (3.405,3.883) { 2};
\draw[gp path] (4.447,3.575)--(4.447,3.395);
\node[gp node center] at (4.447,3.883) { 3};
\draw[gp path] (5.490,3.575)--(5.490,3.395);
\node[gp node center] at (5.490,3.883) { 4};
\draw[gp path] (6.532,3.575)--(6.532,3.395);
\node[gp node center] at (6.532,3.883) { 5};
\draw[gp path] (7.574,3.575)--(7.574,3.395);
\node[gp node center] at (7.574,3.883) { 6};
\draw[gp path] (8.617,3.575)--(8.617,3.395);
\node[gp node center] at (8.617,3.883) { 7};
\draw[gp path] (9.659,3.575)--(9.659,3.395);
\node[gp node center] at (9.659,3.883) { 8};
\draw[gp path] (10.702,3.575)--(10.702,3.395);
\node[gp node center] at (10.702,3.883) { 9};
\draw[gp path] (11.744,3.575)--(11.744,3.395);
\node[gp node center] at (11.744,3.883) { 10};
\draw[gp path] (12.786,3.575)--(12.786,3.395);
\node[gp node center] at (12.786,3.883) { 11};
\draw[gp path] (1.320,3.575)--(1.320,0.985)--(13.047,0.985)--(13.047,3.575)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.280) {BLEU};
\node[gp node center] at (7.183,0.215) {Training time (hours)};
\node[gp node center] at (7.183,4.344) {Training time (days)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.627) {58M training sentences};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.763,1.627)--(12.679,1.627);
\draw[gp path] (1.736,0.985)--(1.757,1.109)--(1.800,1.229)--(1.844,1.385)--(1.887,1.284)%
  --(1.931,1.383)--(1.974,1.578)--(2.017,1.503)--(2.061,1.588)--(2.104,1.955)--(2.148,2.012)%
  --(2.191,1.934)--(2.235,1.917)--(2.278,2.163)--(2.322,1.977)--(2.365,2.279)--(2.408,2.178)%
  --(2.452,2.165)--(2.495,2.100)--(2.539,2.235)--(2.582,2.228)--(2.626,2.347)--(2.669,2.118)%
  --(2.712,2.331)--(2.756,2.265)--(2.799,2.452)--(2.843,2.472)--(2.886,2.479)--(2.930,2.433)%
  --(2.973,2.489)--(3.016,2.397)--(3.060,2.540)--(3.103,2.579)--(3.147,2.635)--(3.190,2.720)%
  --(3.234,2.647)--(3.277,2.580)--(3.320,2.458)--(3.364,2.743)--(3.407,2.596)--(3.451,2.691)%
  --(3.494,2.631)--(3.538,2.708)--(3.581,2.438)--(3.625,2.738)--(3.668,2.731)--(3.711,2.764)%
  --(3.755,2.732)--(3.798,2.884)--(3.842,2.569)--(3.885,2.683)--(3.929,2.713)--(3.972,2.871)%
  --(4.015,2.730)--(4.059,2.914)--(4.102,2.725)--(4.146,2.633)--(4.189,2.602)--(4.233,2.889)%
  --(4.276,2.747)--(4.319,2.870)--(4.363,2.773)--(4.406,2.753)--(4.450,2.614)--(4.493,2.712)%
  --(4.537,2.734)--(4.580,2.825)--(4.623,2.793)--(4.667,2.693)--(4.710,2.946)--(4.754,2.929)%
  --(4.797,2.840)--(4.841,2.924)--(4.884,2.857)--(4.928,2.946)--(4.971,2.874)--(5.014,3.033)%
  --(5.058,2.970)--(5.101,3.049)--(5.145,3.055)--(5.188,3.049)--(5.232,2.910)--(5.275,2.930)%
  --(5.318,2.952)--(5.362,2.944)--(5.405,2.918)--(5.449,2.960)--(5.492,2.993)--(5.536,2.962)%
  --(5.579,2.989)--(5.622,2.906)--(5.666,3.023)--(5.709,3.087)--(5.753,2.978)--(5.796,3.031)%
  --(5.840,3.054)--(5.883,2.946)--(5.926,2.944)--(5.970,2.931)--(6.013,2.980)--(6.057,2.874)%
  --(6.100,2.890)--(6.144,3.026)--(6.187,2.850)--(6.231,3.025)--(6.274,2.917)--(6.317,3.056)%
  --(6.361,3.083)--(6.404,2.995)--(6.448,3.032)--(6.491,3.028)--(6.535,2.988)--(6.578,2.976)%
  --(6.621,2.898)--(6.665,2.974)--(6.708,2.945)--(6.752,3.043)--(6.795,2.976)--(6.839,3.011)%
  --(6.882,3.027)--(6.925,2.801)--(6.969,3.141)--(7.012,3.069)--(7.056,3.109)--(7.099,3.095)%
  --(7.143,3.049)--(7.186,3.151)--(7.229,3.123)--(7.273,3.132)--(7.316,3.136)--(7.360,3.128)%
  --(7.403,2.998)--(7.447,3.017)--(7.490,3.062)--(7.534,3.072)--(7.577,3.095)--(7.620,3.006)%
  --(7.664,3.080)--(7.707,3.093)--(7.751,3.148)--(7.794,3.067)--(7.838,3.033)--(7.881,3.101)%
  --(7.924,3.196)--(7.968,3.044)--(8.011,3.162)--(8.055,3.258)--(8.098,3.100)--(8.142,3.169)%
  --(8.185,3.272)--(8.228,3.065)--(8.272,2.937)--(8.315,2.971)--(8.359,3.079)--(8.402,2.993)%
  --(8.446,3.101)--(8.489,3.126)--(8.532,3.169)--(8.576,3.106)--(8.619,3.058)--(8.663,3.092)%
  --(8.706,3.143)--(8.750,3.209)--(8.793,3.120)--(8.837,3.171)--(8.880,3.247)--(8.923,3.217)%
  --(8.967,3.239)--(9.010,3.177)--(9.054,3.065)--(9.097,3.018)--(9.141,3.147)--(9.184,3.099)%
  --(9.227,3.208)--(9.271,3.057)--(9.314,3.086)--(9.358,3.276)--(9.401,3.159)--(9.445,3.062)%
  --(9.488,3.239)--(9.531,3.179)--(9.575,3.262)--(9.618,3.122)--(9.662,3.180)--(9.705,3.197)%
  --(9.749,3.207)--(9.792,3.304)--(9.835,3.244)--(9.879,3.332)--(9.922,3.103)--(9.966,3.173)%
  --(10.009,3.174)--(10.053,3.251)--(10.096,3.225)--(10.140,3.196)--(10.183,3.203)--(10.226,3.152)%
  --(10.270,3.107)--(10.313,3.196)--(10.357,3.290)--(10.400,3.176)--(10.444,3.293)--(10.487,3.182)%
  --(10.530,3.211)--(10.574,3.249)--(10.617,3.205)--(10.661,3.163)--(10.704,3.199)--(10.748,3.297)%
  --(10.791,3.270)--(10.834,3.283)--(10.878,3.337)--(10.921,3.270)--(10.965,3.345)--(11.008,3.280)%
  --(11.052,3.418)--(11.095,3.346)--(11.138,3.268)--(11.182,3.293)--(11.225,3.281)--(11.269,3.426)%
  --(11.312,3.253)--(11.356,3.243)--(11.399,3.230)--(11.443,3.250)--(11.486,3.180)--(11.529,3.289)%
  --(11.573,3.253)--(11.616,3.169)--(11.660,3.374)--(11.703,3.233)--(11.747,3.261)--(11.790,3.278)%
  --(11.833,3.212)--(11.877,3.257)--(11.920,3.081)--(11.964,3.334)--(12.007,3.385)--(12.051,3.270)%
  --(12.094,3.340)--(12.137,3.355)--(12.181,3.309)--(12.224,3.251)--(12.268,3.267)--(12.311,3.187)%
  --(12.355,3.314)--(12.398,3.155)--(12.441,3.204)--(12.485,3.379)--(12.528,3.334)--(12.572,3.376)%
  --(12.615,3.339)--(12.659,3.265)--(12.702,3.286)--(12.746,3.261)--(12.789,3.371)--(12.832,3.421)%
  --(12.876,3.308)--(12.919,3.324)--(12.963,3.506)--(13.006,3.364)--(13.047,3.277);
\gpsetpointsize{8.00}
\gppoint{gp mark 5}{(12.137,3.355)}
\gppoint{gp mark 5}{(12.221,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (11.579,1.319) {16M training sentences};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.763,1.319)--(12.679,1.319);
\draw[gp path] (1.747,0.985)--(1.770,1.044)--(1.770,0.985);
\draw[gp path] (1.783,0.985)--(1.830,1.338)--(1.834,1.355)--(1.848,1.423)--(1.876,1.851)%
  --(1.912,1.734)--(1.955,1.718)--(1.999,1.738)--(2.042,1.761)--(2.088,1.816)--(2.129,1.916)%
  --(2.172,2.124)--(2.215,1.972)--(2.259,1.962)--(2.303,1.864)--(2.350,1.944)--(2.389,2.196)%
  --(2.434,2.248)--(2.476,2.235)--(2.520,2.174)--(2.563,2.002)--(2.607,2.041)--(2.650,2.196)%
  --(2.693,2.445)--(2.737,2.178)--(2.780,2.342)--(2.824,2.053)--(2.868,2.214)--(2.911,2.383)%
  --(3.044,2.331)--(3.049,2.370)--(3.085,2.290)--(3.090,2.142)--(3.129,2.422)--(3.180,2.430)%
  --(3.237,2.510)--(3.295,2.390)--(3.353,2.445)--(3.381,2.403)--(3.436,2.287)--(3.483,2.575)%
  --(3.511,2.464)--(3.543,2.492)--(3.565,2.488)--(3.604,2.408)--(3.649,2.383)--(3.692,2.505)%
  --(3.737,2.546)--(3.782,2.499)--(3.818,2.364)--(3.911,2.384)--(3.969,2.401)--(3.984,2.362)%
  --(4.011,2.488)--(4.042,2.510)--(4.083,2.377)--(4.131,2.524)--(4.191,2.353)--(4.220,2.339)%
  --(4.266,2.445)--(4.317,2.570)--(4.345,2.388)--(4.391,2.444)--(4.431,2.486)--(4.474,2.478)%
  --(4.517,2.440)--(4.561,2.578)--(4.604,2.362)--(4.648,2.316)--(4.698,2.390)--(4.740,2.484)%
  --(4.798,2.479)--(4.828,2.537)--(4.864,2.448)--(4.978,2.378)--(5.005,2.349)--(5.015,2.520)%
  --(5.038,2.448)--(5.084,2.617)--(5.131,2.376)--(5.173,2.407)--(5.212,2.478)--(5.256,2.489)%
  --(5.301,2.622)--(5.354,2.474)--(5.403,2.299)--(5.459,2.365)--(5.480,2.533)--(5.513,2.600)%
  --(5.560,2.435)--(5.603,2.466)--(5.646,2.561)--(5.690,2.403)--(5.733,2.446)--(5.777,2.338)%
  --(5.831,2.355)--(5.869,2.447)--(5.910,2.397)--(5.951,2.327)--(5.994,2.180)--(6.058,2.463)%
  --(6.137,2.318)--(6.134,2.327)--(6.173,2.277)--(6.212,2.387)--(6.518,2.284)--(6.749,2.359)%
  --(6.773,2.440)--(6.783,2.433)--(6.800,2.499)--(6.821,2.542)--(6.833,2.416)--(6.850,2.306)%
  --(6.866,2.305)--(6.884,2.426)--(6.899,2.470)--(6.912,2.366)--(6.933,2.321)--(6.943,2.308)%
  --(6.956,2.509)--(6.969,2.524)--(6.980,2.307)--(7.000,2.470)--(7.094,2.254)--(7.093,2.330)%
  --(7.123,2.366)--(7.167,2.463)--(7.211,2.419)--(7.255,2.262)--(7.297,2.413)--(7.341,2.236)%
  --(7.384,2.435)--(7.427,2.463)--(7.471,2.588)--(7.775,2.348)--(7.793,2.249)--(7.823,2.358)%
  --(7.836,2.342)--(7.852,2.511)--(7.881,2.395)--(7.893,2.320)--(7.897,2.431)--(7.932,2.360)%
  --(7.949,2.341)--(7.961,2.584)--(7.994,2.399)--(8.036,2.545)--(8.151,2.406)--(8.150,2.491)%
  --(8.166,2.458)--(8.205,2.576)--(8.254,2.550)--(8.296,2.257)--(8.341,2.316)--(8.383,2.470)%
  --(8.427,2.225)--(8.473,2.490)--(8.513,2.522)--(8.557,2.384)--(8.602,2.400)--(8.645,2.342)%
  --(8.689,2.482)--(8.734,2.387)--(8.776,2.353)--(8.817,2.321)--(8.863,2.440)--(8.908,2.311)%
  --(8.948,2.461)--(8.991,2.318)--(9.037,2.282)--(9.080,2.417)--(9.121,2.291)--(9.166,2.285)%
  --(9.208,2.271)--(9.252,2.495)--(9.296,2.441)--(9.339,2.453)--(9.385,2.338)--(9.428,2.400)%
  --(9.471,2.479)--(9.515,2.565)--(9.556,2.546)--(9.600,2.412)--(9.642,2.418)--(9.686,2.448)%
  --(9.732,2.414)--(9.773,2.432)--(9.816,2.508)--(9.860,2.408)--(9.906,2.376)--(9.949,2.481)%
  --(9.990,2.400)--(10.036,2.368)--(10.081,2.409)--(10.121,2.520)--(10.164,2.413)--(10.207,2.246)%
  --(10.251,2.393)--(10.295,2.444)--(10.333,2.354)--(10.381,2.425)--(10.425,2.330)--(10.470,2.450)%
  --(10.512,2.420)--(10.551,2.371)--(10.598,2.559)--(10.643,2.566)--(10.685,2.368)--(10.729,2.308)%
  --(10.773,2.503)--(10.816,2.325)--(10.859,2.367)--(10.902,2.582)--(10.946,2.335)--(10.932,2.436)%
  --(10.976,2.386)--(11.019,2.339)--(11.063,2.371)--(11.106,2.378)--(11.150,2.369)--(11.193,2.446)%
  --(11.237,2.391)--(11.280,2.426)--(11.323,2.319)--(11.367,2.352)--(11.410,2.367)--(11.454,2.381)%
  --(11.497,2.401)--(11.541,2.348)--(11.584,2.258)--(11.628,2.396)--(11.671,2.506)--(11.714,2.411)%
  --(11.758,2.501)--(11.801,2.256)--(11.845,2.333)--(11.888,2.437)--(11.932,2.479)--(11.975,2.467)%
  --(12.018,2.441)--(12.062,2.292)--(12.105,2.479)--(12.149,2.440)--(12.192,2.350)--(12.236,2.443)%
  --(12.279,2.467)--(12.322,2.500)--(12.366,2.358)--(12.409,2.536);
\gppoint{gp mark 7}{(12.018,2.441)}
\gppoint{gp mark 7}{(12.221,1.319)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.575)--(1.320,0.985)--(13.047,0.985)--(13.047,3.575)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.047cm}{3.575cm}}
\end{tikzpicture}
%% gnuplot variables

